HIVE: Scalable Hardware-Firmware Co-Verification using Scenario-based Decomposition and Automated Hint Extraction

Hardware-firmware co-verification is critical to design trustworthy systems. While formal methods can provide verification guarantees, due to the complexity of firmware and hardware, it can lead to state space explosion. There are promising avenues to reduce the state space during firmware verification through manual abstraction of hardware or manual generation of hints. Manual development of abstraction or hints requires domain expertise and can be time-consuming and error-prone, leading to incorrect proofs or inaccurate results. In this paper, we effectively combine the scalability of simulation-based validation and the completeness of formal verification. Our proposed approach is applicable to actual firmware and hardware implementations without requiring any manual intervention during formal model generation or hint extraction. To reduce the state space complexity, we utilize both static module-level analysis and dynamic execution of verification scenarios to automatically generate system-level hints. These hints guide the underlying solver to perform scalable equivalence checking using proofs. The extracted hints are validated against the implementation before using them in the proofs. Experimental evaluation on RISC-V based systems demonstrates that our proposed framework is scalable due to scenario-based decomposition and automated hint extraction. Moreover, our fully automated framework can identify complex bugs in actual firmware-hardware implementations.

==> Images/LCDcontroller.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.9]
%uncomment if require: \path (0,338); %set diagram left start at 0, and has height of 338


%Shape: Rectangle [id:dp45382045080667166] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]  (238.5,34.14) -- (342.83,34.14) -- (342.83,97.18) -- (238.5,97.18) -- cycle ;
%Shape: Rectangle [id:dp54666155577423] 
\draw  [draw opacity=0][fill={rgb, 255:red, 93; green, 90; blue, 90 }  ,fill opacity=1 ] (238,3.02) -- (342.67,3.02) -- (342.67,27.48) -- (238,27.48) -- cycle ;

%Straight Lines [id:da9773456590191967] 
\draw    (132.17,77.45) -- (132.57,15.89) -- (140.86,15.89) ;
%Straight Lines [id:da779733931300677] 
\draw    (120.66,48.35) -- (140.05,48.36) ;
%Straight Lines [id:da3149588615902812] 
\draw    (132.17,77.45) -- (141.5,77.4) ;
%Shape: Rectangle [id:dp5528970289677415] 
\draw  [draw opacity=0][fill={rgb, 255:red, 153; green, 0; blue, 77 }  ,fill opacity=1 ][line width=0.75]  (46.6,29.74) -- (125.5,29.74) -- (125.5,87.01) -- (46.6,87.01) -- cycle ;

%Shape: Rectangle [id:dp9424392075280346] 
\draw  [draw opacity=0][fill={rgb, 255:red, 120; green, 89; blue, 163 }  ,fill opacity=1 ][line width=0.75]  (139.85,29.51) -- (217.5,29.51) -- (217.5,63.02) -- (139.85,63.02) -- cycle ;
%Shape: Rectangle [id:dp5935937048408655] 
\draw  [draw opacity=0][fill={rgb, 255:red, 120; green, 89; blue, 163 }  ,fill opacity=1 ][line width=0.75]  (139.79,67.66) -- (217.5,67.66) -- (217.5,88.77) -- (139.79,88.77) -- cycle ;

%Shape: Rectangle [id:dp8734477358309227] 
\draw   (38,2.41) -- (226.33,2.41) -- (226.33,97.18) -- (38,97.18) -- cycle ;
%Shape: Rectangle [id:dp9327395066787827] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.75]  (146.43,44.11) -- (210.04,44.11) -- (210.04,59.62) -- (146.43,59.62) -- cycle ;

%Shape: Rectangle [id:dp7631110376893004] 
\draw  [draw opacity=0][fill={rgb, 255:red, 35; green, 89; blue, 150 }  ,fill opacity=1 ][line width=0.75]  (47.8,6.87) -- (217.11,6.87) -- (217.11,23.91) -- (47.8,23.91) -- cycle ;

%Straight Lines [id:da4201268403569225] 
\draw    (217.5,15.49) -- (237.78,15.49) ;
%Shape: Rectangle [id:dp2512500718337358] 
\draw  [draw opacity=0][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ][line width=0.75]  (244,40.2) -- (288.5,40.2) -- (288.5,88.79) -- (244,88.79) -- cycle ;
%Shape: Rectangle [id:dp3588997922423709] 
\draw  [draw opacity=0][fill={rgb, 255:red, 220; green, 138; blue, 4 }  ,fill opacity=1 ][line width=0.75]  (292.5,40.2) -- (337,40.2) -- (337,88.8) -- (292.5,88.8) -- cycle ;

%Straight Lines [id:da6617992895601639] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (210.04,59.62) -- (237.5,97.18) ;
%Straight Lines [id:da1528437907284148] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (210.04,44.11) -- (238.22,34.14) ;

% Text Node
\draw (178.75,36.62) node   [align=left] {\begin{minipage}[lt]{52.7pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{{\footnotesize ROM}}
\end{center}

\end{minipage}};
% Text Node
\draw (132.46,15.44) node   [align=left] {\begin{minipage}[lt]{115.13pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{{\footnotesize LCD Controller}}
\end{center}

\end{minipage}};
% Text Node
\draw (178.23,51.91) node   [align=left] {\begin{minipage}[lt]{43.26pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{{\footnotesize Firmware}}
\end{center}

\end{minipage}};
% Text Node
\draw (178.64,78.28) node   [align=left] {\begin{minipage}[lt]{52.85pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{{\footnotesize RAM}}
\end{center}

\end{minipage}};
% Text Node
\draw (86.05,58.56) node   [align=left] {\begin{minipage}[lt]{53.65pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{{\footnotesize CPU}}
\end{center}

\end{minipage}};
% Text Node
\draw (314.75,64.66) node   [align=left] {\begin{minipage}[lt]{30.26pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{{\footnotesize apps:}}\\\textcolor[rgb]{1,1,1}{{\scriptsize graphics()}}
\end{center}

\end{minipage}};
% Text Node
\draw (290.16,15.98) node   [align=left] {\begin{minipage}[lt]{70.94pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{{\footnotesize External Display}}
\end{center}

\end{minipage}};
% Text Node
\draw (266.25,64.6) node   [align=left] {\begin{minipage}[lt]{30.26pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{{\footnotesize drivers:}}\\\textcolor[rgb]{1,1,1}{{\scriptsize display()}}
\end{center}

\end{minipage}};


\end{tikzpicture}


==> Images/TLC.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
% \small
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,338); %set diagram left start at 0, and has height of 338

%Straight Lines [id:da8892763060191893] 
\draw    (367.86,136.89) -- (385.86,136.96) ;
%Straight Lines [id:da9026147241052169] 
\draw    (201.67,129.03) -- (201.67,57.31) ;
%Straight Lines [id:da6527860640025407] 
\draw    (193.36,88.24) -- (212.75,88.25) ;
%Straight Lines [id:da9987365223834952] 
\draw    (193,128.89) -- (211,128.96) ;
%Shape: Rectangle [id:dp9682642687946648] 
\draw  [draw opacity=0][fill={rgb, 255:red, 153; green, 0; blue, 77 }  ,fill opacity=1 ][line width=0.75]  (116.1,64.61) -- (195,64.61) -- (195,110.94) -- (116.1,110.94) -- cycle ;

%Shape: Rectangle [id:dp9391468049942941] 
\draw  [draw opacity=0][fill={rgb, 255:red, 120; green, 89; blue, 163 }  ,fill opacity=1 ][line width=0.75]  (209.35,64.49) -- (287,64.49) -- (287,109.6) -- (209.35,109.6) -- cycle ;
%Shape: Rectangle [id:dp0371654666236616] 
\draw  [draw opacity=0][fill={rgb, 255:red, 120; green, 89; blue, 163 }  ,fill opacity=1 ][line width=0.75]  (209.29,115.85) -- (287,115.85) -- (287,144.27) -- (209.29,144.27) -- cycle ;

%Shape: Rectangle [id:dp6373201304951945] 
\draw  [draw opacity=0][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]  (116.6,116.27) -- (195,116.27) -- (195,144.71) -- (116.6,144.71) -- cycle ;

%Shape: Rectangle [id:dp717801335273218] 
\draw   (107.5,28) -- (295.83,28) -- (295.83,155.6) -- (107.5,155.6) -- cycle ;
%Straight Lines [id:da984029249915165] 
\draw    (143.33,166.27) -- (143.33,147.94) ;
\draw [shift={(143.33,144.94)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp011924116397670215] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]  (306.5,106.77) -- (445.67,106.77) -- (445.67,167.01) -- (306.5,167.01) -- cycle ;
%Shape: Rectangle [id:dp6259580388073456] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.75]  (215.93,84.14) -- (279.54,84.14) -- (279.54,105.02) -- (215.93,105.02) -- cycle ;

%Straight Lines [id:da9209650977285997] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (278.17,100.85) -- (306.5,167.01) ;
%Straight Lines [id:da8177724164222442] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (279.54,84.14) -- (306.5,106.77) ;
%Straight Lines [id:da26692800945078266] 
\draw    (168,145.6) -- (167.43,163.94) ;
\draw [shift={(167.33,166.94)}, rotate = 271.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp4977845503496794] 
\draw  [draw opacity=0][fill={rgb, 255:red, 35; green, 89; blue, 150 }  ,fill opacity=1 ][line width=0.75]  (116.2,34) -- (272.2,34) -- (272.2,56.94) -- (116.2,56.94) -- cycle ;

%Shape: Rectangle [id:dp2649575602359462] 
\draw   (306.67,28) -- (445.67,28) -- (445.67,98.94) -- (306.67,98.94) -- cycle ;
%Shape: Rectangle [id:dp7276961300630784] 
\draw  [draw opacity=0][fill={rgb, 255:red, 93; green, 90; blue, 90 }  ,fill opacity=1 ] (403.33,42.02) -- (439.38,42.02) -- (439.38,93.72) -- (403.33,93.72) -- cycle ;
%Shape: Ellipse [id:dp505203962330306] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (415,52.32) .. controls (415,49.34) and (417.46,46.93) .. (420.5,46.93) .. controls (423.54,46.93) and (426,49.34) .. (426,52.32) .. controls (426,55.29) and (423.54,57.7) .. (420.5,57.7) .. controls (417.46,57.7) and (415,55.29) .. (415,52.32) -- cycle ;
%Straight Lines [id:da5834367633149546] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (420.57,57.7) -- (420.6,69.76) -- (415.04,73.53) -- (412.72,78) ;
%Straight Lines [id:da3321421449334012] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (420.6,69.76) -- (423.84,73.88) -- (430.79,77.88) ;
%Straight Lines [id:da6961194809698181] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (420.57,57.7) -- (424.28,62.51) -- (423.84,66.66) ;
%Straight Lines [id:da16737709097455622] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (420.57,57.7) -- (415.96,62.89) -- (411.33,61.51) ;
%Shape: Rectangle [id:dp5298601352879648] 
\draw  [draw opacity=0][fill={rgb, 255:red, 93; green, 90; blue, 90 }  ,fill opacity=1 ] (314,69.73) -- (398.67,69.73) -- (398.67,93.74) -- (314,93.74) -- cycle ;
%Straight Lines [id:da3668988847091099] 
\draw    (272.27,47.95) -- (306.78,47.95) ;
%Straight Lines [id:da7108538151071329] 
\draw    (279.55,45.4) -- (282.64,49.87) ;
%Shape: Rectangle [id:dp9930549765913594] 
\draw  [draw opacity=0][fill={rgb, 255:red, 93; green, 90; blue, 90 }  ,fill opacity=1 ] (314.33,42.02) -- (398,42.02) -- (398,66.47) -- (314.33,66.47) -- cycle ;
%Shape: Ellipse [id:dp2780042491443213] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (335.61,86.66) .. controls (335.73,84.19) and (338.22,82.27) .. (341.17,82.37) .. controls (344.13,82.46) and (346.44,84.54) .. (346.32,87.01) .. controls (346.21,89.47) and (343.72,91.4) .. (340.76,91.3) .. controls (337.8,91.21) and (335.5,89.13) .. (335.61,86.66) -- cycle ;
%Shape: Ellipse [id:dp49827096954168604] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (350.69,86.7) .. controls (350.8,84.23) and (353.29,82.31) .. (356.25,82.4) .. controls (359.21,82.5) and (361.51,84.57) .. (361.4,87.04) .. controls (361.28,89.51) and (358.79,91.43) .. (355.84,91.34) .. controls (352.88,91.24) and (350.58,89.17) .. (350.69,86.7) -- cycle ;
%Shape: Ellipse [id:dp9990662072800036] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (366.03,86.73) .. controls (366.14,84.27) and (368.63,82.34) .. (371.59,82.44) .. controls (374.55,82.53) and (376.85,84.61) .. (376.74,87.08) .. controls (376.62,89.55) and (374.13,91.47) .. (371.18,91.37) .. controls (368.22,91.28) and (365.92,89.2) .. (366.03,86.73) -- cycle ;

%Shape: Ellipse [id:dp18161416036026212] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (336.03,58.7) .. controls (336.14,56.24) and (338.63,54.31) .. (341.59,54.41) .. controls (344.54,54.5) and (346.85,56.58) .. (346.73,59.05) .. controls (346.62,61.52) and (344.13,63.44) .. (341.17,63.34) .. controls (338.22,63.25) and (335.91,61.17) .. (336.03,58.7) -- cycle ;
%Shape: Ellipse [id:dp46984174650642685] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (351.1,58.74) .. controls (351.22,56.27) and (353.71,54.35) .. (356.66,54.44) .. controls (359.62,54.54) and (361.92,56.62) .. (361.81,59.08) .. controls (361.7,61.55) and (359.21,63.47) .. (356.25,63.38) .. controls (353.29,63.28) and (350.99,61.21) .. (351.1,58.74) -- cycle ;
%Shape: Ellipse [id:dp5437158183359627] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (366.44,58.78) .. controls (366.56,56.31) and (369.05,54.38) .. (372,54.48) .. controls (374.96,54.57) and (377.26,56.65) .. (377.15,59.12) .. controls (377.04,61.59) and (374.55,63.51) .. (371.59,63.42) .. controls (368.63,63.32) and (366.33,61.24) .. (366.44,58.78) -- cycle ;

%Shape: Rectangle [id:dp6754750422464655] 
\draw  [draw opacity=0][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ][line width=0.75]  (318,112.34) -- (369,112.34) -- (369,161.25) -- (318,161.25) -- cycle ;

%Shape: Rectangle [id:dp43405332266946406] 
\draw  [draw opacity=0][fill={rgb, 255:red, 220; green, 138; blue, 4 }  ,fill opacity=1 ][line width=0.75]  (384.33,112.1) -- (435.34,112.1) -- (435.34,161.01) -- (384.33,161.01) -- cycle ;


% Text Node
\draw (155.8,130.58) node   [align=left] {\begin{minipage}[lt]{53.31pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{UART}
\end{center}

\end{minipage}};
% Text Node
\draw (248.14,130.15) node   [align=left] {\begin{minipage}[lt]{52.85pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{RAM}
\end{center}

\end{minipage}};
% Text Node
\draw (155.55,87.92) node   [align=left] {\begin{minipage}[lt]{53.65pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{CPU}
\end{center}

\end{minipage}};
% Text Node
\draw (247.73,94.65) node   [align=left] {\begin{minipage}[lt]{43.26pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{Firmware}
\end{center}

\end{minipage}};
% Text Node
\draw (248.25,74.05) node   [align=left] {\begin{minipage}[lt]{52.7pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{ROM}
\end{center}

\end{minipage}};
% Text Node
\draw (194.2,45.54) node   [align=left] {\begin{minipage}[lt]{106.08pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{Traffic Controller (TLC)}
\end{center}

\end{minipage}};
% Text Node
\draw (356.25,76.2) node   [align=left] {\begin{minipage}[lt]{57.46pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{{\scriptsize Side Street}}
\end{center}

\end{minipage}};
% Text Node
\draw (356.17,47.8) node   [align=left] {\begin{minipage}[lt]{56.89pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{{\scriptsize Main Street}}
\end{center}

\end{minipage}};
% Text Node
\draw (421.63,84.39) node   [align=left] {\begin{minipage}[lt]{24.25pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{{\footnotesize walk}}
\end{center}

\end{minipage}};
% Text Node
\draw (376.33,35.82) node   [align=left] {\begin{minipage}[lt]{94.29pt}\setlength\topsep{0pt}
\begin{center}
LEDs
\end{center}

\end{minipage}};
% Text Node
\draw (143.5,170.01) node   [align=left] {\begin{minipage}[lt]{15.64pt}\setlength\topsep{0pt}
\begin{center}
rx
\end{center}

\end{minipage}};
% Text Node
\draw (167.63,170.01) node   [align=left] {\begin{minipage}[lt]{15.64pt}\setlength\topsep{0pt}
\begin{center}
tx
\end{center}

\end{minipage}};
% Text Node
\draw (281.34,38.66) node   [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
7
\end{center}

\end{minipage}};
% Text Node
\draw (343.5,136.95) node   [align=left] {\begin{minipage}[lt]{34.68pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{drivers:}\\\textcolor[rgb]{1,1,1}{{\footnotesize uart()}}\\\textcolor[rgb]{1,1,1}{{\footnotesize tlc()}}
\end{center}

\end{minipage}};
% Text Node
\draw (409.84,136.71) node   [align=left] {\begin{minipage}[lt]{34.68pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{apps:}\\\textcolor[rgb]{1,1,1}{{\footnotesize main()}}
\end{center}

\end{minipage}};


\end{tikzpicture}


==> Images/avenue1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\small
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.6]
%uncomment if require: \path (0,598); %set diagram left start at 0, and has height of 598

%Shape: Rectangle [id:dp08776741667901389] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (24.33,40.35) -- (217,40.35) -- (217,100.17) -- (24.33,100.17) -- cycle ;
%Shape: Rectangle [id:dp9778237019131801] 
\draw  [draw opacity=0][fill={rgb, 255:red, 153; green, 0; blue, 77 }  ,fill opacity=1 ][line width=0.75]  (60.68,9.66) -- (104.5,9.66) -- (104.5,32.87) -- (60.68,32.87) -- cycle ;

%Shape: Rectangle [id:dp9138561451079688] 
\draw  [draw opacity=0][fill={rgb, 255:red, 120; green, 89; blue, 163 }  ,fill opacity=1 ][line width=0.75]  (5.18,9.66) -- (49,9.66) -- (49,32.87) -- (5.18,32.87) -- cycle ;

%Shape: Rectangle [id:dp1986000833210544] 
\draw  [draw opacity=0][fill={rgb, 255:red, 153; green, 0; blue, 77 }  ,fill opacity=1 ][line width=0.75]  (193.68,9.66) -- (237.5,9.66) -- (237.5,32.87) -- (193.68,32.87) -- cycle ;

%Shape: Rectangle [id:dp03506825927295343] 
\draw  [draw opacity=0][fill={rgb, 255:red, 120; green, 89; blue, 163 }  ,fill opacity=1 ][line width=0.75]  (138.18,9.66) -- (182,9.66) -- (182,32.87) -- (138.18,32.87) -- cycle ;

%Shape: Rectangle [id:dp691175422376783] 
\draw  [draw opacity=0][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]  (32.35,56.33) -- (76.17,56.33) -- (76.17,79.54) -- (32.35,79.54) -- cycle ;

%Shape: Rectangle [id:dp04339689997823326] 
\draw  [draw opacity=0][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]  (165.35,55.96) -- (209.17,55.96) -- (209.17,79.17) -- (165.35,79.17) -- cycle ;

%Straight Lines [id:da9969053919194681] 
\draw    (27,32.87) -- (41.47,53.42) ;
\draw [shift={(43.2,55.87)}, rotate = 234.84] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6610391556281143] 
\draw    (68.18,53.85) -- (83.67,32.87) ;
\draw [shift={(66.4,56.27)}, rotate = 306.42] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da0992158732358206] 
\draw    (159.67,32.87) -- (176.17,54.29) ;
\draw [shift={(178,56.67)}, rotate = 232.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7990424434996055] 
\draw    (202.12,54.21) -- (217.2,32.67) ;
\draw [shift={(200.4,56.67)}, rotate = 304.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da026962287548747632] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (104,67.17) -- (140,67.34) ;
%Straight Lines [id:da665938482681669] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (113.4,21.4) -- (131.2,21.24) ;

% Text Node
\draw (82.59,21.24) node   [align=left] {\begin{minipage}[lt]{29.8pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{HW}\textcolor[rgb]{1,1,1}{\textsubscript{1}}
\end{center}

\end{minipage}};
% Text Node
\draw (120.42,89.68) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{131.35pt}\setlength\topsep{0pt}
\begin{center}
\textit{Formal Verification}
\end{center}

\end{minipage}};
% Text Node
\draw (27.09,21.24) node   [align=left] {\begin{minipage}[lt]{29.8pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{FW}
\end{center}

\end{minipage}};
% Text Node
\draw (160.09,21.24) node   [align=left] {\begin{minipage}[lt]{29.8pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{FW}
\end{center}

\end{minipage}};
% Text Node
\draw (215.59,21.24) node   [align=left] {\begin{minipage}[lt]{29.8pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{HW}\textcolor[rgb]{1,1,1}{\textsubscript{n}}
\end{center}

\end{minipage}};
% Text Node
\draw (54.26,67.91) node   [align=left] {\begin{minipage}[lt]{29.8pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{FV}\textcolor[rgb]{1,1,1}{\textsubscript{1}}
\end{center}

\end{minipage}};
% Text Node
\draw (187.26,67.54) node   [align=left] {\begin{minipage}[lt]{29.8pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{FV}\textcolor[rgb]{1,1,1}{\textsubscript{n}}
\end{center}

\end{minipage}};


\end{tikzpicture}

==> Images/avenue2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\small
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.6]
%uncomment if require: \path (0,598); %set diagram left start at 0, and has height of 598

%Shape: Rectangle [id:dp9610702178463535] 
\draw  [draw opacity=0][fill={rgb, 255:red, 153; green, 0; blue, 77 }  ,fill opacity=1 ][line width=0.75]  (257.85,56) -- (301.67,56) -- (301.67,79.2) -- (257.85,79.2) -- cycle ;

%Shape: Rectangle [id:dp3814511923040951] 
\draw  [draw opacity=0][fill={rgb, 255:red, 120; green, 89; blue, 163 }  ,fill opacity=1 ][line width=0.75]  (4.85,55.66) -- (48.67,55.66) -- (48.67,78.87) -- (4.85,78.87) -- cycle ;

%Shape: Rectangle [id:dp18885697162660753] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (62.6,40.35) -- (244.6,40.35) -- (244.6,100.17) -- (62.6,100.17) -- cycle ;
%Shape: Rectangle [id:dp7389839841383081] 
\draw  [draw opacity=0][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]  (188.6,55.96) -- (235.83,55.96) -- (235.83,79.17) -- (188.6,79.17) -- cycle ;

%Shape: Rectangle [id:dp17089989241494696] 
\draw  [draw opacity=0][fill={rgb, 255:red, 35; green, 89; blue, 150 }  ,fill opacity=1 ][line width=0.75]  (71.35,9.66) -- (115.17,9.66) -- (115.17,32.87) -- (71.35,32.87) -- cycle ;

%Shape: Rectangle [id:dp8386423029733228] 
\draw  [draw opacity=0][fill={rgb, 255:red, 35; green, 89; blue, 150 }  ,fill opacity=1 ][line width=0.75]  (190.01,9.66) -- (233.83,9.66) -- (233.83,32.87) -- (190.01,32.87) -- cycle ;

%Straight Lines [id:da6888633104114432] 
\draw    (58.4,67.09) -- (48.6,67.17) ;
\draw [shift={(61.4,67.07)}, rotate = 179.56] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da08182970365770648] 
\draw    (258,67.27) -- (248.2,67.34) ;
\draw [shift={(245.2,67.37)}, rotate = 359.56] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8984845743560899] 
\draw    (212,32.67) -- (212,54.67) ;
\draw [shift={(212,57.67)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da04453034654062682] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (137,67.54) -- (173,67.71) ;
%Straight Lines [id:da9828832956898494] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (134,21.54) -- (170,21.71) ;
%Shape: Rectangle [id:dp9380246532789052] 
\draw  [draw opacity=0][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]  (69.68,55.96) -- (116.92,55.96) -- (116.92,79.17) -- (69.68,79.17) -- cycle ;

%Straight Lines [id:da34499544308615215] 
\draw    (93.5,32.92) -- (93.5,54.92) ;
\draw [shift={(93.5,57.92)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (26.76,67.24) node   [align=left] {\begin{minipage}[lt]{29.8pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{FW}
\end{center}

\end{minipage}};
% Text Node
\draw (279.76,67.58) node   [align=left] {\begin{minipage}[lt]{29.8pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{HW}
\end{center}

\end{minipage}};
% Text Node
\draw (212.22,67.54) node   [align=left] {\begin{minipage}[lt]{32.12pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{FV}\textcolor[rgb]{1,1,1}{\textsubscript{n}}
\end{center}

\end{minipage}};
% Text Node
\draw (93.26,21.24) node   [align=left] {\begin{minipage}[lt]{29.8pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{hint}\textcolor[rgb]{1,1,1}{\textsubscript{1}}
\end{center}

\end{minipage}};
% Text Node
\draw (211.92,21.24) node   [align=left] {\begin{minipage}[lt]{29.8pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{hint}\textcolor[rgb]{1,1,1}{\textsubscript{n}}
\end{center}

\end{minipage}};
% Text Node
\draw (153.6,89.17) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{124.3pt}\setlength\topsep{0pt}
\begin{center}
\textit{Formal Verification}
\end{center}

\end{minipage}};
% Text Node
\draw (93.3,67.54) node   [align=left] {\begin{minipage}[lt]{32.12pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{FV}\textcolor[rgb]{1,1,1}{\textsubscript{1}}
\end{center}

\end{minipage}};


\end{tikzpicture}


==> Images/contribution.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,598); %set diagram left start at 0, and has height of 598

%Rounded Rect [id:dp43727831497486536] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (193.75,22.84) .. controls (193.75,18.12) and (197.58,14.29) .. (202.3,14.29) -- (227.95,14.29) .. controls (232.67,14.29) and (236.5,18.12) .. (236.5,22.84) -- (236.5,123.49) .. controls (236.5,128.22) and (232.67,132.04) .. (227.95,132.04) -- (202.3,132.04) .. controls (197.58,132.04) and (193.75,128.22) .. (193.75,123.49) -- cycle ;
%Shape: Ellipse [id:dp8296190745195471] 
\draw  [draw opacity=0][fill={rgb, 255:red, 153; green, 0; blue, 77 }  ,fill opacity=1 ] (190,71.99) .. controls (190,64.68) and (201.26,58.75) .. (215.15,58.75) .. controls (229.04,58.75) and (240.3,64.68) .. (240.3,71.99) .. controls (240.3,79.3) and (229.04,85.22) .. (215.15,85.22) .. controls (201.26,85.22) and (190,79.3) .. (190,71.99) -- cycle ;

%Shape: Rectangle [id:dp08776741667901389] 
\draw   (14.45,8.85) -- (70.08,8.85) -- (70.08,134.67) -- (14.45,134.67) -- cycle ;
%Shape: Rectangle [id:dp6503231933805889] 
\draw  [draw opacity=0][fill={rgb, 255:red, 120; green, 89; blue, 163 }  ,fill opacity=1 ][line width=0.75]  (25.25,18.99) -- (59.29,18.99) -- (59.29,46.42) -- (25.25,46.42) -- cycle ;

%Shape: Rectangle [id:dp7121935108258368] 
\draw  [draw opacity=0][fill={rgb, 255:red, 120; green, 89; blue, 163 }  ,fill opacity=1 ][line width=0.75]  (25.24,96.99) -- (59.19,96.99) -- (59.19,125.42) -- (25.24,125.42) -- cycle ;

%Straight Lines [id:da9261460944388016] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (58.57,32.53) -- (130.71,32.03) ;
\draw [shift={(134.71,32)}, rotate = 179.6] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da4699561985227203] 
\draw    (58.57,110.96) -- (131.71,110.96) ;
\draw [shift={(134.71,110.96)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp7182725643386794] 
\draw  [draw opacity=0][fill={rgb, 255:red, 120; green, 89; blue, 163 }  ,fill opacity=1 ][line width=0.75]  (140.39,20.17) -- (174.43,20.17) -- (174.43,47.6) -- (140.39,47.6) -- cycle ;

%Shape: Rectangle [id:dp7466540070523706] 
\draw   (134.71,8.85) -- (288.95,8.85) -- (288.95,54.04) -- (134.71,54.04) -- cycle ;
%Shape: Rectangle [id:dp8514101610415681] 
\draw   (134.71,91.04) -- (288.95,91.04) -- (288.95,134.79) -- (134.71,134.79) -- cycle ;
%Shape: Rectangle [id:dp320002619983188] 
\draw  [draw opacity=0][fill={rgb, 255:red, 120; green, 89; blue, 163 }  ,fill opacity=1 ][line width=0.75]  (249.89,20.42) -- (283.93,20.42) -- (283.93,47.85) -- (249.89,47.85) -- cycle ;

%Shape: Rectangle [id:dp7784872393383899] 
\draw  [draw opacity=0][fill={rgb, 255:red, 120; green, 89; blue, 163 }  ,fill opacity=1 ][line width=0.75]  (197.89,19.99) -- (231.93,19.99) -- (231.93,47.42) -- (197.89,47.42) -- cycle ;

%Shape: Rectangle [id:dp7001136564631638] 
\draw  [draw opacity=0][fill={rgb, 255:red, 120; green, 89; blue, 163 }  ,fill opacity=1 ][line width=0.75]  (140.39,97.17) -- (174.43,97.17) -- (174.43,124.6) -- (140.39,124.6) -- cycle ;

%Shape: Rectangle [id:dp3249177046244005] 
\draw  [draw opacity=0][fill={rgb, 255:red, 120; green, 89; blue, 163 }  ,fill opacity=1 ][line width=0.75]  (249.89,97.92) -- (283.93,97.92) -- (283.93,125.35) -- (249.89,125.35) -- cycle ;

%Shape: Rectangle [id:dp4249745911067555] 
\draw  [draw opacity=0][fill={rgb, 255:red, 120; green, 89; blue, 163 }  ,fill opacity=1 ][line width=0.75]  (198.23,97.49) -- (232.27,97.49) -- (232.27,124.92) -- (198.23,124.92) -- cycle ;

%Straight Lines [id:da3321041830991689] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (176.33,111.34) -- (190.07,111.21) ;
%Straight Lines [id:da09993061928502756] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (235.33,111.34) -- (249.07,111.21) ;
%Straight Lines [id:da6421090073252029] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (176.83,33.59) -- (190.57,33.46) ;
%Straight Lines [id:da47101727733220966] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (235.33,33.84) -- (249.07,33.71) ;
%Curve Lines [id:da7853462970377543] 
\draw    (116,59.92) .. controls (118.3,54.86) and (122.72,50.65) .. (131.58,44.56) ;
\draw [shift={(134,42.92)}, rotate = 146.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da9698851910818584] 
\draw    (116,85.92) .. controls (118.82,91.09) and (118.29,94.05) .. (131.51,98.54) ;
\draw [shift={(134.21,99.42)}, rotate = 197.35] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (42,71.83) node   [align=left] {\begin{minipage}[lt]{38.08pt}\setlength\topsep{0pt}
\begin{center}
\textit{Original Models}
\end{center}

\end{minipage}};
% Text Node
\draw (42.27,32.68) node   [align=left] {\begin{minipage}[lt]{23.14pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{{\LARGE I}}
\end{center}

\end{minipage}};
% Text Node
\draw (42.22,111.18) node   [align=left] {\begin{minipage}[lt]{23.09pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{{\LARGE S}}
\end{center}

\end{minipage}};
% Text Node
\draw (215.33,71.99) node   [align=left] {\begin{minipage}[lt]{33.96pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{m\textsubscript{i} $\subseteq$ M\textsubscript{i}}
\end{center}

\end{minipage}};
% Text Node
\draw (98.11,25.6) node   [align=left] {\begin{minipage}[lt]{38.23pt}\setlength\topsep{0pt}
\begin{center}
{\small Automated}
\end{center}

\end{minipage}};
% Text Node
\draw (102.44,101.16) node   [align=left] {\begin{minipage}[lt]{43.89pt}\setlength\topsep{0pt}
\begin{center}
{\small Manual}
\end{center}

\end{minipage}};
% Text Node
\draw (157.41,33.86) node   [align=left] {\begin{minipage}[lt]{23.14pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{m}\textsubscript{\textcolor[rgb]{1,1,1}{1}}
\end{center}

\end{minipage}};
% Text Node
\draw (266.91,34.11) node   [align=left] {\begin{minipage}[lt]{23.14pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{m}\textsubscript{\textcolor[rgb]{1,1,1}{n}}
\end{center}

\end{minipage}};
% Text Node
\draw (214.91,33.68) node   [align=left] {\begin{minipage}[lt]{23.14pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{m}\textsubscript{\textcolor[rgb]{1,1,1}{i}}
\end{center}

\end{minipage}};
% Text Node
\draw (215.25,111.18) node   [align=left] {\begin{minipage}[lt]{23.14pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{M}\textsubscript{\textcolor[rgb]{1,1,1}{i}}
\end{center}

\end{minipage}};
% Text Node
\draw (266.91,111.61) node   [align=left] {\begin{minipage}[lt]{23.14pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{M}\textsubscript{\textcolor[rgb]{1,1,1}{n}}
\end{center}

\end{minipage}};
% Text Node
\draw (157.41,110.86) node   [align=left] {\begin{minipage}[lt]{23.14pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{M}\textsubscript{\textcolor[rgb]{1,1,1}{1}}
\end{center}

\end{minipage}};
% Text Node
\draw (116,72.26) node   [align=left] {\begin{minipage}[lt]{53.58pt}\setlength\topsep{0pt}
\begin{center}
\textit{Formal}\\\textit{Models}
\end{center}

\end{minipage}};


\end{tikzpicture}


==> Images/decompose.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\footnotesize
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,338); %set diagram left start at 0, and has height of 338

%Curve Lines [id:da29480573192511894] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (330.33,52.43) .. controls (354.33,57.77) and (375.67,88.1) .. (377.88,107.92) ;
%Curve Lines [id:da45930635311533186] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (236.71,51.76) .. controls (245,46.1) and (256.8,43.08) .. (270.67,49.43) ;
%Curve Lines [id:da7999004747062488] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (497.16,88.43) .. controls (501.85,80.64) and (504.76,77.5) .. (514.86,68.46) ;
%Curve Lines [id:da262533191705953] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (434.86,127.31) .. controls (452.36,127.08) and (469.34,122.22) .. (488.92,96.38) ;
%Curve Lines [id:da5077935639341151] 
\draw [color={rgb, 255:red, 153; green, 0; blue, 77 }  ,draw opacity=1 ][line width=2.25]    (183.1,111.8) .. controls (186.6,119.8) and (206.36,137.1) .. (221.36,139.1) ;
%Curve Lines [id:da27581881720137913] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (221.83,77.6) .. controls (228.67,66.1) and (247.83,55.27) .. (268.67,51.1) ;
%Curve Lines [id:da7203039298042659] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (225.07,142.53) .. controls (228.05,153.24) and (247.93,172.53) .. (265.5,173.12) ;
%Curve Lines [id:da2867540975877423] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (273.36,49.39) .. controls (299.67,43.77) and (312.31,48.01) .. (323.64,50.67) ;
%Curve Lines [id:da19927618003358472] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (273.93,52.53) .. controls (282.23,59.17) and (293.36,87.1) .. (294.14,104.56) .. controls (294.92,122.02) and (293.96,105.76) .. (293.85,106.34) ;
%Curve Lines [id:da18246547359245446] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (329.33,48.77) .. controls (344.63,41.2) and (362.33,40.77) .. (378,48.77) ;
%Curve Lines [id:da3474026049273351] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (322.21,173.1) .. controls (335.64,185.96) and (360.82,186.52) .. (377.07,177.67) ;
%Curve Lines [id:da3996658295182822] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (224.5,82.53) .. controls (240.21,97.67) and (264.79,102.25) .. (291.36,106.82) ;
%Curve Lines [id:da26592654795225257] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (272.79,176.25) .. controls (281.39,183.13) and (310.86,176.31) .. (320.53,172.98) ;
%Curve Lines [id:da0939551547272508] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (187.56,109.12) .. controls (209.07,109.67) and (278.21,109.67) .. (289.82,110.19) ;
%Curve Lines [id:da24034699271164994] 
\draw [color={rgb, 255:red, 153; green, 0; blue, 77 }  ,draw opacity=1 ][line width=2.25]    (225.36,137.96) .. controls (241.93,138.53) and (281.07,127.1) .. (291.93,112.25) ;
%Curve Lines [id:da5957861318770015] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (225.64,139.96) .. controls (300,136.1) and (295.5,119.6) .. (330.17,103.34) ;
%Shape: Ellipse [id:dp528838776346876] 
\draw  [color={rgb, 255:red, 153; green, 0; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 153; green, 0; blue, 77 }  ,fill opacity=1 ] (219.5,138.12) .. controls (219.5,136) and (221.3,134.27) .. (223.53,134.27) .. controls (225.75,134.27) and (227.56,136) .. (227.56,138.12) .. controls (227.56,140.25) and (225.75,141.98) .. (223.53,141.98) .. controls (221.3,141.98) and (219.5,140.25) .. (219.5,138.12) -- cycle ;
%Shape: Ellipse [id:dp9117493112896753] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (265.5,173.12) .. controls (265.5,171) and (267.3,169.27) .. (269.53,169.27) .. controls (271.75,169.27) and (273.56,171) .. (273.56,173.12) .. controls (273.56,175.25) and (271.75,176.98) .. (269.53,176.98) .. controls (267.3,176.98) and (265.5,175.25) .. (265.5,173.12) -- cycle ;
%Shape: Ellipse [id:dp4450240270721295] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (266.5,51.12) .. controls (266.5,49) and (268.3,47.27) .. (270.53,47.27) .. controls (272.75,47.27) and (274.56,49) .. (274.56,51.12) .. controls (274.56,53.25) and (272.75,54.98) .. (270.53,54.98) .. controls (268.3,54.98) and (266.5,53.25) .. (266.5,51.12) -- cycle ;
%Shape: Ellipse [id:dp5691603986866862] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (316.5,169.12) .. controls (316.5,167) and (318.3,165.27) .. (320.53,165.27) .. controls (322.75,165.27) and (324.56,167) .. (324.56,169.12) .. controls (324.56,171.25) and (322.75,172.98) .. (320.53,172.98) .. controls (318.3,172.98) and (316.5,171.25) .. (316.5,169.12) -- cycle ;
%Shape: Rectangle [id:dp7327963003631839] 
\draw   (169.5,36.77) -- (213.17,36.77) -- (213.17,195.6) -- (169.5,195.6) -- cycle ;
%Shape: Rectangle [id:dp7236438569942534] 
\draw   (215.83,36.77) -- (259.5,36.77) -- (259.5,95.93) -- (215.83,95.93) -- cycle ;
%Shape: Rectangle [id:dp3870860532919631] 
\draw   (262.17,36.77) -- (305.83,36.77) -- (305.83,84.94) -- (262.17,84.94) -- cycle ;
%Shape: Rectangle [id:dp16614686568618486] 
\draw   (308.5,125.27) -- (352.17,125.27) -- (352.17,195.6) -- (308.5,195.6) -- cycle ;
%Shape: Rectangle [id:dp08549537723822387] 
\draw   (356.05,36.77) -- (399.71,36.77) -- (399.71,195.6) -- (356.05,195.6) -- cycle ;
%Shape: Rectangle [id:dp5787973117392782] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (308.5,36.77) -- (352.17,36.77) -- (352.17,122.27) -- (308.5,122.27) -- cycle ;
%Shape: Rectangle [id:dp546956432059192] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (262.17,87.27) -- (305.83,87.27) -- (305.83,149.94) -- (262.17,149.94) -- cycle ;
%Shape: Rectangle [id:dp2470939263522296] 
\draw   (261.83,152.94) -- (305.5,152.94) -- (305.5,195.6) -- (261.83,195.6) -- cycle ;
%Shape: Rectangle [id:dp35926560685995423] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (215.71,130.1) -- (259.38,130.1) -- (259.38,195.6) -- (215.71,195.6) -- cycle ;
%Curve Lines [id:da051354521756679095] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (183.53,109.12) .. controls (191.03,96.12) and (204.53,80.12) .. (222.53,79.12) ;
%Curve Lines [id:da545438559329211] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (183.53,105.27) .. controls (185.55,80.98) and (214.68,52.76) .. (232.68,51.76) ;
%Shape: Ellipse [id:dp6610524879195843] 
\draw  [color={rgb, 255:red, 153; green, 0; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 153; green, 0; blue, 77 }  ,fill opacity=1 ] (375.28,50.92) .. controls (375.28,48.79) and (377.08,47.06) .. (379.31,47.06) .. controls (381.53,47.06) and (383.34,48.79) .. (383.34,50.92) .. controls (383.34,53.04) and (381.53,54.77) .. (379.31,54.77) .. controls (377.08,54.77) and (375.28,53.04) .. (375.28,50.92) -- cycle ;
%Shape: Ellipse [id:dp17017616115306788] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (375.56,174.92) .. controls (375.56,172.79) and (377.37,171.06) .. (379.59,171.06) .. controls (381.82,171.06) and (383.62,172.79) .. (383.62,174.92) .. controls (383.62,177.04) and (381.82,178.77) .. (379.59,178.77) .. controls (377.37,178.77) and (375.56,177.04) .. (375.56,174.92) -- cycle ;
%Curve Lines [id:da21620457585043185] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (334.19,99.49) .. controls (353.28,96.63) and (372.6,102.34) .. (379.56,112.92) ;
%Curve Lines [id:da9327762562543802] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (324.56,169.12) .. controls (343.64,166.27) and (375.64,127.96) .. (377.88,115.62) ;
%Curve Lines [id:da13354161321819036] 
\draw [color={rgb, 255:red, 153; green, 0; blue, 77 }  ,draw opacity=1 ][line width=2.25]    (296.5,107.67) .. controls (322.79,72.25) and (336.68,62.3) .. (377.25,51.73) ;
%Shape: Ellipse [id:dp9276253166553659] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280.68,129.05) .. controls (280.68,126.92) and (282.49,125.19) .. (284.71,125.19) .. controls (286.94,125.19) and (288.74,126.92) .. (288.74,129.05) .. controls (288.74,131.17) and (286.94,132.9) .. (284.71,132.9) .. controls (282.49,132.9) and (280.68,131.17) .. (280.68,129.05) -- cycle ;
%Curve Lines [id:da5849636170165298] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (328.67,75.43) .. controls (329.21,84.15) and (328.21,46.53) .. (330.17,95.63) ;
%Shape: Ellipse [id:dp2739970640477576] 
\draw  [color={rgb, 255:red, 153; green, 0; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 153; green, 0; blue, 77 }  ,fill opacity=1 ] (325.28,73.49) .. controls (325.28,71.36) and (327.08,69.63) .. (329.31,69.63) .. controls (331.53,69.63) and (333.34,71.36) .. (333.34,73.49) .. controls (333.34,75.61) and (331.53,77.34) .. (329.31,77.34) .. controls (327.08,77.34) and (325.28,75.61) .. (325.28,73.49) -- cycle ;
%Shape: Ellipse [id:dp2018199332608479] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (373.85,111.77) .. controls (373.85,109.64) and (375.65,107.92) .. (377.88,107.92) .. controls (380.11,107.92) and (381.91,109.64) .. (381.91,111.77) .. controls (381.91,113.9) and (380.11,115.62) .. (377.88,115.62) .. controls (375.65,115.62) and (373.85,113.9) .. (373.85,111.77) -- cycle ;
%Shape: Ellipse [id:dp7605535560849779] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (326.14,99.49) .. controls (326.14,97.36) and (327.94,95.63) .. (330.17,95.63) .. controls (332.39,95.63) and (334.19,97.36) .. (334.19,99.49) .. controls (334.19,101.61) and (332.39,103.34) .. (330.17,103.34) .. controls (327.94,103.34) and (326.14,101.61) .. (326.14,99.49) -- cycle ;
%Shape: Ellipse [id:dp5192129635032585] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (218.5,79.12) .. controls (218.5,77) and (220.3,75.27) .. (222.53,75.27) .. controls (224.75,75.27) and (226.56,77) .. (226.56,79.12) .. controls (226.56,81.25) and (224.75,82.98) .. (222.53,82.98) .. controls (220.3,82.98) and (218.5,81.25) .. (218.5,79.12) -- cycle ;
%Shape: Ellipse [id:dp5758502939423666] 
\draw  [color={rgb, 255:red, 153; green, 0; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 153; green, 0; blue, 77 }  ,fill opacity=1 ] (179.5,109.12) .. controls (179.5,107) and (181.3,105.27) .. (183.53,105.27) .. controls (185.75,105.27) and (187.56,107) .. (187.56,109.12) .. controls (187.56,111.25) and (185.75,112.98) .. (183.53,112.98) .. controls (181.3,112.98) and (179.5,111.25) .. (179.5,109.12) -- cycle ;
%Shape: Ellipse [id:dp012429058372605661] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (323.64,50.67) .. controls (323.64,48.55) and (325.45,46.82) .. (327.67,46.82) .. controls (329.9,46.82) and (331.7,48.55) .. (331.7,50.67) .. controls (331.7,52.8) and (329.9,54.53) .. (327.67,54.53) .. controls (325.45,54.53) and (323.64,52.8) .. (323.64,50.67) -- cycle ;
%Shape: Ellipse [id:dp8659405172438903] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (232.68,51.76) .. controls (232.68,49.63) and (234.49,47.91) .. (236.71,47.91) .. controls (238.94,47.91) and (240.74,49.63) .. (240.74,51.76) .. controls (240.74,53.89) and (238.94,55.61) .. (236.71,55.61) .. controls (234.49,55.61) and (232.68,53.89) .. (232.68,51.76) -- cycle ;
%Curve Lines [id:da31052585962070856] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (484.9,53.16) .. controls (493.2,67.08) and (493.92,74.73) .. (492.91,83.01) .. controls (491.89,91.29) and (492.58,85.1) .. (492.39,86.1) ;
%Curve Lines [id:da4454491285309816] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (435.52,76.79) .. controls (438.23,78.88) and (442.43,80.73) .. (490.36,88.68) ;
%Curve Lines [id:da22270739286102503] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (435.11,92.24) .. controls (473.91,93.2) and (464.19,91.91) .. (485.12,92.8) ;
%Curve Lines [id:da6964022854543579] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (435.31,144.29) .. controls (480.22,138.03) and (472.34,141.4) .. (514.18,122.5) ;
%Shape: Rectangle [id:dp9524209511649748] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]  (435.24,52.94) -- (514,52.94) -- (514,161.94) -- (435.24,161.94) -- cycle ;
%Shape: Ellipse [id:dp02985458867766133] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (468.64,137.99) .. controls (468.64,134.29) and (471.89,131.29) .. (475.9,131.29) .. controls (479.92,131.29) and (483.17,134.29) .. (483.17,137.99) .. controls (483.17,141.69) and (479.92,144.69) .. (475.9,144.69) .. controls (471.89,144.69) and (468.64,141.69) .. (468.64,137.99) -- cycle ;
%Shape: Ellipse [id:dp5768082350481429] 
\draw  [color={rgb, 255:red, 153; green, 0; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 153; green, 0; blue, 77 }  ,fill opacity=1 ] (289.82,110.19) .. controls (289.82,108.06) and (291.63,106.34) .. (293.85,106.34) .. controls (296.08,106.34) and (297.88,108.06) .. (297.88,110.19) .. controls (297.88,112.32) and (296.08,114.04) .. (293.85,114.04) .. controls (291.63,114.04) and (289.82,112.32) .. (289.82,110.19) -- cycle ;
%Curve Lines [id:da8450740781830008] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (-13.17,159.64) .. controls (1.83,158.02) and (2.33,158.02) .. (13.83,155.52) ;
%Curve Lines [id:da32686265274865933] 
\draw [color={rgb, 255:red, 153; green, 0; blue, 77 }  ,draw opacity=1 ][line width=3]    (-11.96,182.48) .. controls (3.04,180.85) and (3.54,180.85) .. (15.04,178.35) ;
%Shape: Rectangle [id:dp2858762697102557] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]  (575.38,52.6) -- (681.09,52.6) -- (681.09,200.58) -- (575.38,200.58) -- cycle ;
%Curve Lines [id:da9794315480761853] 
\draw [color={rgb, 255:red, 153; green, 0; blue, 77 }  ,draw opacity=1 ][line width=3]    (658.49,100.78) .. controls (664.79,90.22) and (673.84,79.79) .. (687.4,67.51) ;
%Shape: Ellipse [id:dp5366788644450748] 
\draw  [color={rgb, 255:red, 153; green, 0; blue, 77 }  ,draw opacity=1 ][fill={rgb, 255:red, 153; green, 0; blue, 77 }  ,fill opacity=1 ] (642.34,106.72) .. controls (642.34,101.69) and (646.7,97.62) .. (652.09,97.62) .. controls (657.48,97.62) and (661.84,101.69) .. (661.84,106.72) .. controls (661.84,111.74) and (657.48,115.81) .. (652.09,115.81) .. controls (646.7,115.81) and (642.34,111.74) .. (642.34,106.72) -- cycle ;
%Curve Lines [id:da2003900205882061] 
\draw [color={rgb, 255:red, 153; green, 0; blue, 77 }  ,draw opacity=1 ][line width=3]    (570.79,153.83) .. controls (594.28,153.51) and (621.15,146.66) .. (647.43,111.58) ;
%Shape: Ellipse [id:dp7280611973049003] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (485.12,92.8) .. controls (485.12,89.1) and (488.38,86.1) .. (492.39,86.1) .. controls (496.4,86.1) and (499.66,89.1) .. (499.66,92.8) .. controls (499.66,96.5) and (496.4,99.5) .. (492.39,99.5) .. controls (488.38,99.5) and (485.12,96.5) .. (485.12,92.8) -- cycle ;
%Right Arrow [id:dp4036792040560573] 
\draw   (525.5,86.48) -- (552.29,86.48) -- (552.29,79.87) -- (565.33,93.09) -- (552.29,106.31) -- (552.29,99.7) -- (525.5,99.7) -- cycle ;
%Shape: Ellipse [id:dp579702526472778] 
\draw  [draw opacity=0][fill={rgb, 255:red, 153; green, 0; blue, 77 }  ,fill opacity=1 ] (-2.18,59.72) .. controls (-2.18,47.86) and (21.14,38.25) .. (49.91,38.25) .. controls (78.68,38.25) and (102,47.86) .. (102,59.72) .. controls (102,71.58) and (78.68,81.19) .. (49.91,81.19) .. controls (21.14,81.19) and (-2.18,71.58) .. (-2.18,59.72) -- cycle ;

%Right Arrow [id:dp6646378485966056] 
\draw   (114.4,102.28) -- (141.19,102.28) -- (141.19,95.67) -- (154.24,108.89) -- (141.19,122.11) -- (141.19,115.5) -- (114.4,115.5) -- cycle ;
%Shape: Ellipse [id:dp7949409329034804] 
\draw  [draw opacity=0][fill={rgb, 255:red, 153; green, 0; blue, 77 }  ,fill opacity=1 ] (-2.51,108.39) .. controls (-2.51,96.53) and (20.81,86.92) .. (49.58,86.92) .. controls (78.35,86.92) and (101.67,96.53) .. (101.67,108.39) .. controls (101.67,120.25) and (78.35,129.86) .. (49.58,129.86) .. controls (20.81,129.86) and (-2.51,120.25) .. (-2.51,108.39) -- cycle ;

%Right Arrow [id:dp3096213698221417] 
\draw   (115.4,53.62) -- (142.19,53.62) -- (142.19,47) -- (155.24,60.23) -- (142.19,73.45) -- (142.19,66.84) -- (115.4,66.84) -- cycle ;
%Shape: Rectangle [id:dp2145972739544746] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (215.46,99.6) -- (259.13,99.6) -- (259.13,127.1) -- (215.46,127.1) -- cycle ;
%Shape: Rectangle [id:dp7138070851158824] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (-18.33,17.35) -- (412,17.35) -- (412,202.6) -- (-18.33,202.6) -- cycle ;
%Right Arrow [id:dp8159118125149871] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (411.92,177.88) -- (552.44,177.88) -- (552.44,171.27) -- (565.33,184.49) -- (552.44,197.71) -- (552.44,191.1) -- (411.92,191.1) -- cycle ;

% Text Node
\draw (201.29,184.19) node    {${\textstyle m_{0}}$};
% Text Node
\draw (246.95,84.44) node    {${\textstyle m_{1}}$};
% Text Node
\draw (291.29,76.57) node    {${\textstyle m_{j-1}}$};
% Text Node
\draw (295.95,141.9) node    {${\textstyle m_{j}}$};
% Text Node
\draw (290.29,186.57) node    {${\textstyle m_{j+1}}$};
% Text Node
\draw (335.95,187.23) node    {${\textstyle m_{n-1}}$};
% Text Node
\draw (386.62,185.9) node    {${\textstyle m_{n}}$};
% Text Node
\draw (497.78,147.61) node  [font=\Large]  {${\textstyle m_{j}}$};
% Text Node
\draw (662.92,183.44) node  [font=\Large]  {${\textstyle m'_{j}}$};
% Text Node
\draw (475.17,34.27) node   [align=left] {\begin{minipage}[lt]{70.04pt}\setlength\topsep{0pt}
\begin{center}
Formal Model of $\displaystyle m_{j}$ module
\end{center}

\end{minipage}};
% Text Node
\draw (482.93,184.15) node   [align=left] {\begin{minipage}[lt]{96.57pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{Hints}
\end{center}

\end{minipage}};
% Text Node
\draw (628.5,32.52) node   [align=left] {\begin{minipage}[lt]{97.92pt}\setlength\topsep{0pt}
\begin{center}
Simplified Model of $\displaystyle m_{j}$ module for \textit{\textbf{scenario i}}
\end{center}

\end{minipage}};
% Text Node
\draw (50.28,59.72) node   [align=left] {\begin{minipage}[lt]{70.33pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{{\small Dynamic}}\\\textcolor[rgb]{1,1,1}{{\small Analysis}}
\end{center}

\end{minipage}};
% Text Node
\draw (49.95,108.39) node   [align=left] {\begin{minipage}[lt]{70.33pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{{\small Static}}\\\textcolor[rgb]{1,1,1}{{\small Analysis}}
\end{center}

\end{minipage}};
% Text Node
\draw (285,27.75) node   [align=left] {\begin{minipage}[lt]{156.63pt}\setlength\topsep{0pt}
\begin{center}
System Model of \textit{\textbf{Scenario i}}
\end{center}

\end{minipage}};
% Text Node
\draw (90.69,155.13) node   [align=left] {\begin{minipage}[lt]{86.56pt}\setlength\topsep{0pt}
Possible Execution Paths
\end{minipage}};
% Text Node
\draw (90.57,179.46) node   [align=left] {\begin{minipage}[lt]{86.27pt}\setlength\topsep{0pt}
\textit{\textbf{Scenario i}} Execution Path
\end{minipage}};


\end{tikzpicture}



==> Images/ecccoresoc.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.9]
%uncomment if require: \path (0,338); %set diagram left start at 0, and has height of 338


%Shape: Rectangle [id:dp45382045080667166] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]  (238.5,18.14) -- (342.83,18.14) -- (342.83,81.18) -- (238.5,81.18) -- cycle ;
%Straight Lines [id:da9773456590191967] 
\draw    (132.17,77.45) -- (132.57,15.89) -- (140.86,15.89) ;
%Straight Lines [id:da779733931300677] 
\draw    (120.66,48.35) -- (140.05,48.36) ;
%Straight Lines [id:da3149588615902812] 
\draw    (132.17,77.45) -- (141.5,77.4) ;
%Shape: Rectangle [id:dp5528970289677415] 
\draw  [draw opacity=0][fill={rgb, 255:red, 153; green, 0; blue, 77 }  ,fill opacity=1 ][line width=0.75]  (46.6,29.74) -- (125.5,29.74) -- (125.5,87.01) -- (46.6,87.01) -- cycle ;

%Shape: Rectangle [id:dp9424392075280346] 
\draw  [draw opacity=0][fill={rgb, 255:red, 120; green, 89; blue, 163 }  ,fill opacity=1 ][line width=0.75]  (139.85,29.51) -- (217.5,29.51) -- (217.5,63.02) -- (139.85,63.02) -- cycle ;
%Shape: Rectangle [id:dp5935937048408655] 
\draw  [draw opacity=0][fill={rgb, 255:red, 120; green, 89; blue, 163 }  ,fill opacity=1 ][line width=0.75]  (139.79,67.66) -- (217.5,67.66) -- (217.5,88.77) -- (139.79,88.77) -- cycle ;

%Shape: Rectangle [id:dp8734477358309227] 
\draw   (38,2.41) -- (226.33,2.41) -- (226.33,97.18) -- (38,97.18) -- cycle ;
%Shape: Rectangle [id:dp9327395066787827] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.75]  (146.43,44.11) -- (210.04,44.11) -- (210.04,59.62) -- (146.43,59.62) -- cycle ;

%Shape: Rectangle [id:dp7631110376893004] 
\draw  [draw opacity=0][fill={rgb, 255:red, 35; green, 89; blue, 150 }  ,fill opacity=1 ][line width=0.75]  (47.8,6.87) -- (217.11,6.87) -- (217.11,23.91) -- (47.8,23.91) -- cycle ;

%Shape: Rectangle [id:dp2512500718337358] 
\draw  [draw opacity=0][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ][line width=0.75]  (244,24.2) -- (288.5,24.2) -- (288.5,72.79) -- (244,72.79) -- cycle ;
%Shape: Rectangle [id:dp3588997922423709] 
\draw  [draw opacity=0][fill={rgb, 255:red, 220; green, 138; blue, 4 }  ,fill opacity=1 ][line width=0.75]  (292.5,24.2) -- (337,24.2) -- (337,72.8) -- (292.5,72.8) -- cycle ;

%Straight Lines [id:da6617992895601639] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (210.04,59.62) -- (238.5,81.18) ;
%Straight Lines [id:da1528437907284148] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (210.04,44.11) -- (238.5,18.14) ;

% Text Node
\draw (178.75,36.62) node   [align=left] {\begin{minipage}[lt]{52.7pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{{\footnotesize ROM}}
\end{center}

\end{minipage}};
% Text Node
\draw (132.46,15.44) node   [align=left] {\begin{minipage}[lt]{115.13pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{{\footnotesize ECC Core}}
\end{center}

\end{minipage}};
% Text Node
\draw (178.23,51.91) node   [align=left] {\begin{minipage}[lt]{43.26pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{{\footnotesize Firmware}}
\end{center}

\end{minipage}};
% Text Node
\draw (178.64,78.28) node   [align=left] {\begin{minipage}[lt]{52.85pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{{\footnotesize RAM}}
\end{center}

\end{minipage}};
% Text Node
\draw (86.05,58.56) node   [align=left] {\begin{minipage}[lt]{53.65pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{{\footnotesize CPU}}
\end{center}

\end{minipage}};
% Text Node
\draw (314.75,48.66) node   [align=left] {\begin{minipage}[lt]{30.26pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{{\footnotesize apps:}}\\\textcolor[rgb]{1,1,1}{{\scriptsize ecdsa()}}
\end{center}

\end{minipage}};
% Text Node
\draw (265.92,36.04) node   [align=left] {\begin{minipage}[lt]{30.26pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{{\footnotesize drivers:}}
\end{center}

\end{minipage}};
% Text Node
\draw (265.92,48.49) node   [align=left] {\begin{minipage}[lt]{30.26pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{{\scriptsize ecc{\tiny\_}arith()}}
\end{center}

\end{minipage}};
% Text Node
\draw (265.92,62.31) node   [align=left] {\begin{minipage}[lt]{30.26pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{{\scriptsize sha()}}
\end{center}

\end{minipage}};


\end{tikzpicture}


==> Images/encrptedbackup.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.9]
%uncomment if require: \path (0,338); %set diagram left start at 0, and has height of 338

%Straight Lines [id:da06039900988197022] 
\draw    (217.5,35.49) -- (238.63,35.6) ;
%Straight Lines [id:da4201268403569225] 
\draw    (217.5,15.47) -- (239.27,15.47) ;
%Shape: Rectangle [id:dp45382045080667166] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]  (238.5,48.1) -- (342.83,48.1) -- (342.83,97.18) -- (238.5,97.18) -- cycle ;
%Shape: Rectangle [id:dp54666155577423] 
\draw  [draw opacity=0][fill={rgb, 255:red, 93; green, 90; blue, 90 }  ,fill opacity=1 ] (238,3.02) -- (342.67,3.02) -- (342.67,20.82) -- (238,20.82) -- cycle ;

%Straight Lines [id:da9773456590191967] 
\draw    (132.17,77.45) -- (132.57,15.89) -- (140.86,15.89) ;
%Straight Lines [id:da779733931300677] 
\draw    (123.86,41.15) -- (143.25,41.16) ;
%Straight Lines [id:da3149588615902812] 
\draw    (123.5,77.34) -- (141.5,77.4) ;
%Shape: Rectangle [id:dp5528970289677415] 
\draw  [draw opacity=0][fill={rgb, 255:red, 153; green, 0; blue, 77 }  ,fill opacity=1 ][line width=0.75]  (46.6,6.74) -- (125.5,6.74) -- (125.5,64.01) -- (46.6,64.01) -- cycle ;

%Shape: Rectangle [id:dp2950710278184272] 
\draw  [draw opacity=0][fill={rgb, 255:red, 120; green, 89; blue, 163 }  ,fill opacity=1 ][line width=0.75]  (139.85,55.51) -- (217.5,55.51) -- (217.5,89.02) -- (139.85,89.02) -- cycle ;
%Shape: Rectangle [id:dp9327395066787827] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.75]  (146.43,70.11) -- (210.04,70.11) -- (210.04,85.62) -- (146.43,85.62) -- cycle ;


%Shape: Rectangle [id:dp5935937048408655] 
\draw  [draw opacity=0][fill={rgb, 255:red, 120; green, 89; blue, 163 }  ,fill opacity=1 ][line width=0.75]  (46.79,67.99) -- (124.5,67.99) -- (124.5,89.09) -- (46.79,89.09) -- cycle ;

%Shape: Rectangle [id:dp04737932613697793] 
\draw  [draw opacity=0][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]  (139.1,29.72) -- (217.5,29.72) -- (217.5,50.84) -- (139.1,50.84) -- cycle ;

%Shape: Rectangle [id:dp8734477358309227] 
\draw   (38,2.41) -- (226.33,2.41) -- (226.33,97.18) -- (38,97.18) -- cycle ;
%Shape: Rectangle [id:dp7631110376893004] 
\draw  [draw opacity=0][fill={rgb, 255:red, 35; green, 89; blue, 150 }  ,fill opacity=1 ][line width=0.75]  (140.57,6.87) -- (217.11,6.87) -- (217.11,23.91) -- (140.57,23.91) -- cycle ;

%Shape: Rectangle [id:dp08022150678426931] 
\draw  [draw opacity=0][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ][line width=0.75]  (244,53.1) -- (288.5,53.1) -- (288.5,91.79) -- (244,91.79) -- cycle ;

%Shape: Rectangle [id:dp3588997922423709] 
\draw  [draw opacity=0][fill={rgb, 255:red, 220; green, 138; blue, 4 }  ,fill opacity=1 ][line width=0.75]  (292.5,53.1) -- (337,53.1) -- (337,91.8) -- (292.5,91.8) -- cycle ;

%Straight Lines [id:da6617992895601639] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (210.04,85.62) -- (237.5,97.18) ;
%Straight Lines [id:da1528437907284148] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (210.04,70.11) -- (238.5,48.1) ;
%Shape: Rectangle [id:dp7185018941942527] 
\draw  [draw opacity=0][fill={rgb, 255:red, 93; green, 90; blue, 90 }  ,fill opacity=1 ] (238.17,25.07) -- (342.83,25.07) -- (342.83,42.87) -- (238.17,42.87) -- cycle ;


% Text Node
\draw (178.84,15.44) node   [align=left] {\begin{minipage}[lt]{52.05pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{{\footnotesize SPI}}
\end{center}

\end{minipage}};
% Text Node
\draw (178.23,77.91) node   [align=left] {\begin{minipage}[lt]{43.26pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{{\footnotesize Firmware}}
\end{center}

\end{minipage}};
% Text Node
\draw (178.3,40.35) node   [align=left] {\begin{minipage}[lt]{53.31pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{{\footnotesize UART}}
\end{center}

\end{minipage}};
% Text Node
\draw (85.64,78.61) node   [align=left] {\begin{minipage}[lt]{52.85pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{{\footnotesize RAM}}
\end{center}

\end{minipage}};
% Text Node
\draw (86.05,35.56) node   [align=left] {\begin{minipage}[lt]{53.65pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{{\footnotesize CPU}}
\end{center}

\end{minipage}};
% Text Node
\draw (314.75,72.57) node   [align=left] {\begin{minipage}[lt]{30.26pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{{\footnotesize apps:}}\\\textcolor[rgb]{1,1,1}{{\scriptsize cipher()}}
\end{center}

\end{minipage}};
% Text Node
\draw (290.16,12.45) node   [align=left] {\begin{minipage}[lt]{70.94pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{{\footnotesize External Flash}}
\end{center}

\end{minipage}};
% Text Node
\draw (266.25,60.94) node   [align=left] {\begin{minipage}[lt]{30.26pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{{\footnotesize drivers:}}
\end{center}

\end{minipage}};
% Text Node
\draw (266.25,71.65) node   [align=left] {\begin{minipage}[lt]{30.26pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{{\scriptsize uart()}}
\end{center}

\end{minipage}};
% Text Node
\draw (266.25,81.86) node   [align=left] {\begin{minipage}[lt]{30.26pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{{\scriptsize flash()}}
\end{center}

\end{minipage}};
% Text Node
\draw (290.33,34.5) node   [align=left] {\begin{minipage}[lt]{70.94pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{{\footnotesize Host Device}}
\end{center}

\end{minipage}};
% Text Node
\draw (178.75,62.62) node   [align=left] {\begin{minipage}[lt]{52.7pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{{\footnotesize ROM}}
\end{center}

\end{minipage}};


\end{tikzpicture}



==> Images/existing.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=0.95]
%uncomment if require: \path (0,598); %set diagram left start at 0, and has height of 598

%Shape: Ellipse [id:dp582899696774746] 
\draw  [draw opacity=0][fill={rgb, 255:red, 153; green, 0; blue, 77 }  ,fill opacity=1 ] (286.6,250.94) .. controls (286.6,240.5) and (298.51,232.03) .. (313.2,232.03) .. controls (327.89,232.03) and (339.8,240.5) .. (339.8,250.94) .. controls (339.8,261.38) and (327.89,269.84) .. (313.2,269.84) .. controls (298.51,269.84) and (286.6,261.38) .. (286.6,250.94) -- cycle ;

%Shape: Rectangle [id:dp601040699996104] 
\draw   (280.57,197.53) -- (347.43,197.53) -- (347.43,317.1) -- (280.57,317.1) -- cycle ;
%Shape: Rectangle [id:dp6564382231782862] 
\draw   (72.8,198.1) -- (142.08,198.1) -- (142.08,317.67) -- (72.8,317.67) -- cycle ;
%Shape: Rectangle [id:dp938693985337065] 
\draw  [draw opacity=0][fill={rgb, 255:red, 120; green, 89; blue, 163 }  ,fill opacity=1 ][line width=0.75]  (90.25,202.99) -- (124.29,202.99) -- (124.29,230.42) -- (90.25,230.42) -- cycle ;

%Shape: Rectangle [id:dp36598642120136726] 
\draw  [draw opacity=0][fill={rgb, 255:red, 120; green, 89; blue, 163 }  ,fill opacity=1 ][line width=0.75]  (90.24,280.99) -- (124.19,280.99) -- (124.19,309.42) -- (90.24,309.42) -- cycle ;

%Straight Lines [id:da4413607120291554] 
\draw    (124.29,216.26) -- (212.71,215.96) ;
\draw [shift={(215.71,215.95)}, rotate = 179.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8784418416381194] 
\draw    (124.29,295.24) -- (212.43,294.69) ;
\draw [shift={(215.43,294.67)}, rotate = 179.64] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da23313840278238795] 
\draw    (248.86,208.24) -- (313.2,207.9) -- (313.38,229.18) ;
\draw [shift={(313.4,232.18)}, rotate = 269.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da04637811359208288] 
\draw    (249.4,291.4) -- (313.4,291.4) -- (313.21,272.84) ;
\draw [shift={(313.18,269.84)}, rotate = 89.42] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp8826397847341292] 
\draw  [draw opacity=0][fill={rgb, 255:red, 120; green, 89; blue, 163 }  ,fill opacity=1 ][line width=0.75]  (215.39,202.42) -- (249.43,202.42) -- (249.43,229.85) -- (215.39,229.85) -- cycle ;

%Shape: Rectangle [id:dp4522676308181399] 
\draw  [draw opacity=0][fill={rgb, 255:red, 120; green, 89; blue, 163 }  ,fill opacity=1 ][line width=0.75]  (215.39,280.42) -- (249.34,280.42) -- (249.34,308.85) -- (215.39,308.85) -- cycle ;

%Shape: Rectangle [id:dp15846264607448135] 
\draw   (197.94,197.53) -- (267.23,197.53) -- (267.23,317.1) -- (197.94,317.1) -- cycle ;

% Text Node
\draw (107.35,257.88) node   [align=left] {\begin{minipage}[lt]{46.51pt}\setlength\topsep{0pt}
\begin{center}
\textit{Original Models}
\end{center}

\end{minipage}};
% Text Node
\draw (232.17,257.88) node   [align=left] {\begin{minipage}[lt]{47.02pt}\setlength\topsep{0pt}
\begin{center}
\textit{Formal}\\\textit{Models}
\end{center}

\end{minipage}};
% Text Node
\draw (312.84,300) node   [align=left] {\begin{minipage}[lt]{45.49pt}\setlength\topsep{0pt}
\begin{center}
\textit{Verification}
\end{center}

\end{minipage}};
% Text Node
\draw (169.75,207.6) node   [align=left] {\begin{minipage}[lt]{36.38pt}\setlength\topsep{0pt}
\begin{center}
{\small Manual}
\end{center}

\end{minipage}};
% Text Node
\draw (169.94,285.88) node   [align=left] {\begin{minipage}[lt]{36.41pt}\setlength\topsep{0pt}
\begin{center}
{\small Manual}
\end{center}

\end{minipage}};
% Text Node
\draw (232.36,294.6) node   [align=left] {\begin{minipage}[lt]{23.09pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{{\large S'}}
\end{center}

\end{minipage}};
% Text Node
\draw (232.41,216.1) node   [align=left] {\begin{minipage}[lt]{23.14pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{{\large I'}}
\end{center}

\end{minipage}};
% Text Node
\draw (107.22,295.18) node   [align=left] {\begin{minipage}[lt]{23.09pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{{\large S}}
\end{center}

\end{minipage}};
% Text Node
\draw (107.27,216.68) node   [align=left] {\begin{minipage}[lt]{23.14pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{{\large I}}
\end{center}

\end{minipage}};
% Text Node
\draw (313.39,250.94) node   [align=left] {\begin{minipage}[lt]{35.92pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{I' $\subseteq$ S'}
\end{center}

\end{minipage}};


\end{tikzpicture}


==> Images/fsm.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=0.6]
%uncomment if require: \path (0,338); %set diagram left start at 0, and has height of 338

%Shape: Circle [id:dp8169388468232599] 
\draw   (33.4,48.3) .. controls (33.4,38.75) and (41.14,31) .. (50.7,31) .. controls (60.25,31) and (68,38.75) .. (68,48.3) .. controls (68,57.86) and (60.25,65.6) .. (50.7,65.6) .. controls (41.14,65.6) and (33.4,57.86) .. (33.4,48.3) -- cycle ;

%Shape: Circle [id:dp8359225057706776] 
\draw   (112.65,48.3) .. controls (112.65,38.75) and (120.39,31) .. (129.95,31) .. controls (139.5,31) and (147.25,38.75) .. (147.25,48.3) .. controls (147.25,57.86) and (139.5,65.6) .. (129.95,65.6) .. controls (120.39,65.6) and (112.65,57.86) .. (112.65,48.3) -- cycle ;

%Shape: Circle [id:dp4539952130935907] 
\draw   (112.65,112.3) .. controls (112.65,102.75) and (120.39,95) .. (129.95,95) .. controls (139.5,95) and (147.25,102.75) .. (147.25,112.3) .. controls (147.25,121.86) and (139.5,129.6) .. (129.95,129.6) .. controls (120.39,129.6) and (112.65,121.86) .. (112.65,112.3) -- cycle ;

%Shape: Circle [id:dp2219844682970169] 
\draw   (32.9,112.48) .. controls (32.9,102.92) and (40.64,95.18) .. (50.2,95.18) .. controls (59.75,95.18) and (67.5,102.92) .. (67.5,112.48) .. controls (67.5,122.03) and (59.75,129.78) .. (50.2,129.78) .. controls (40.64,129.78) and (32.9,122.03) .. (32.9,112.48) -- cycle ;

%Shape: Circle [id:dp10694215862669343] 
\draw   (172.9,82.73) .. controls (172.9,73.17) and (180.64,65.43) .. (190.2,65.43) .. controls (199.75,65.43) and (207.5,73.17) .. (207.5,82.73) .. controls (207.5,92.28) and (199.75,100.03) .. (190.2,100.03) .. controls (180.64,100.03) and (172.9,92.28) .. (172.9,82.73) -- cycle ;

%Curve Lines [id:da4805457523646961] 
\draw    (66.88,39.6) .. controls (82.55,25.11) and (101.61,32.29) .. (112.69,38.4) ;
\draw [shift={(114.38,39.35)}, rotate = 210.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8844834478959089] 
\draw    (37.63,99.6) .. controls (26.27,88.49) and (29.8,75.9) .. (38.07,62.75) ;
\draw [shift={(39.13,61.1)}, rotate = 123.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da25124714599301456] 
\draw    (119.13,124.85) .. controls (102.06,149.23) and (79.76,141.91) .. (59.65,129.25) ;
\draw [shift={(58.11,128.27)}, rotate = 32.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da3530116497540732] 
\draw    (139.63,63.1) .. controls (150.55,74.26) and (144.61,87.58) .. (141.32,96.03) ;
\draw [shift={(140.63,97.85)}, rotate = 289.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9480156837619256] 
\draw    (142.13,35.35) .. controls (166.97,31.73) and (179.72,48.37) .. (189.18,63.76) ;
\draw [shift={(190.2,65.43)}, rotate = 238.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da24934517136728318] 
\draw    (192.63,100.1) .. controls (183.9,120.23) and (167.17,122.71) .. (148.15,119.42) ;
\draw [shift={(146.38,119.1)}, rotate = 10.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8087228180946169] 
\draw    (33.38,49.35) .. controls (20.7,33.51) and (25.37,20.04) .. (48.86,29.25) ;
\draw [shift={(50.7,30)}, rotate = 203.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da976615058298796] 
\draw    (50.2,129.78) .. controls (29.9,140.33) and (17.74,132.99) .. (31.77,113.96) ;
\draw [shift={(32.9,112.48)}, rotate = 128.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da981272769793426] 
\draw    (116.63,36.85) .. controls (117.11,12.23) and (129.25,11.38) .. (139.35,33.13) ;
\draw [shift={(140.13,34.85)}, rotate = 246.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da19715433332456178] 
\draw    (144.88,122.35) .. controls (147.8,140.15) and (140.98,147.01) .. (123.03,129.96) ;
\draw [shift={(121.63,128.6)}, rotate = 44.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da11236719422513164] 
\draw    (179.63,97.35) .. controls (167.07,100.55) and (136.07,84.11) .. (175.52,71.19) ;
\draw [shift={(177.38,70.6)}, rotate = 162.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (129.95,112.3) node   [align=left] {\begin{minipage}[lt]{23.53pt}\setlength\topsep{0pt}
\begin{center}
C
\end{center}

\end{minipage}};
% Text Node
\draw (50.7,48.3) node   [align=left] {\begin{minipage}[lt]{23.53pt}\setlength\topsep{0pt}
\begin{center}
A
\end{center}

\end{minipage}};
% Text Node
\draw (129.95,48.3) node   [align=left] {\begin{minipage}[lt]{23.53pt}\setlength\topsep{0pt}
\begin{center}
B
\end{center}

\end{minipage}};
% Text Node
\draw (50.2,112.48) node   [align=left] {\begin{minipage}[lt]{23.53pt}\setlength\topsep{0pt}
\begin{center}
D
\end{center}

\end{minipage}};
% Text Node
\draw (190.2,82.73) node   [align=left] {\begin{minipage}[lt]{23.53pt}\setlength\topsep{0pt}
\begin{center}
E
\end{center}

\end{minipage}};


\end{tikzpicture}




==> Images/fsm_paths.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=0.6]
%uncomment if require: \path (0,338); %set diagram left start at 0, and has height of 338

%Shape: Circle [id:dp8169388468232599] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 35; green, 89; blue, 150 }  ,fill opacity=1 ] (206.4,48.3) .. controls (206.4,38.75) and (214.14,31) .. (223.7,31) .. controls (233.25,31) and (241,38.75) .. (241,48.3) .. controls (241,57.86) and (233.25,65.6) .. (223.7,65.6) .. controls (214.14,65.6) and (206.4,57.86) .. (206.4,48.3) -- cycle ;

%Shape: Circle [id:dp8359225057706776] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 35; green, 89; blue, 150 }  ,fill opacity=1 ] (285.65,48.3) .. controls (285.65,38.75) and (293.39,31) .. (302.95,31) .. controls (312.5,31) and (320.25,38.75) .. (320.25,48.3) .. controls (320.25,57.86) and (312.5,65.6) .. (302.95,65.6) .. controls (293.39,65.6) and (285.65,57.86) .. (285.65,48.3) -- cycle ;

%Shape: Circle [id:dp4539952130935907] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 35; green, 89; blue, 150 }  ,fill opacity=1 ] (285.65,112.3) .. controls (285.65,102.75) and (293.39,95) .. (302.95,95) .. controls (312.5,95) and (320.25,102.75) .. (320.25,112.3) .. controls (320.25,121.86) and (312.5,129.6) .. (302.95,129.6) .. controls (293.39,129.6) and (285.65,121.86) .. (285.65,112.3) -- cycle ;

%Shape: Circle [id:dp2219844682970169] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 35; green, 89; blue, 150 }  ,fill opacity=1 ] (225.9,100.48) .. controls (225.9,90.92) and (233.64,83.18) .. (243.2,83.18) .. controls (252.75,83.18) and (260.5,90.92) .. (260.5,100.48) .. controls (260.5,110.03) and (252.75,117.78) .. (243.2,117.78) .. controls (233.64,117.78) and (225.9,110.03) .. (225.9,100.48) -- cycle ;

%Shape: Circle [id:dp10694215862669343] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 35; green, 89; blue, 150 }  ,fill opacity=1 ] (345.9,82.73) .. controls (345.9,73.17) and (353.64,65.43) .. (363.2,65.43) .. controls (372.75,65.43) and (380.5,73.17) .. (380.5,82.73) .. controls (380.5,92.28) and (372.75,100.03) .. (363.2,100.03) .. controls (353.64,100.03) and (345.9,92.28) .. (345.9,82.73) -- cycle ;

%Curve Lines [id:da29652689728025083] 
\draw [color={rgb, 255:red, 35; green, 89; blue, 150 }  ,draw opacity=1 ][line width=1.5]    (239.88,39.6) .. controls (255.14,25.5) and (273.61,31.92) .. (284.8,37.91) ;
\draw [shift={(287.38,39.35)}, rotate = 210.17] [color={rgb, 255:red, 35; green, 89; blue, 150 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da9804500435221815] 
\draw [color={rgb, 255:red, 35; green, 89; blue, 150 }  ,draw opacity=1 ][line width=1.5]    (228.4,90) .. controls (223.08,85.06) and (222.09,85.54) .. (219.61,68.79) ;
\draw [shift={(219.2,66)}, rotate = 81.87] [color={rgb, 255:red, 35; green, 89; blue, 150 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da5965546563393147] 
\draw [color={rgb, 255:red, 35; green, 89; blue, 150 }  ,draw opacity=1 ][line width=1.5]    (285.65,114) .. controls (274.76,121.11) and (271.95,119.47) .. (260.19,113.34) ;
\draw [shift={(257.6,112)}, rotate = 27.22] [color={rgb, 255:red, 35; green, 89; blue, 150 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da3810032623593391] 
\draw [color={rgb, 255:red, 35; green, 89; blue, 150 }  ,draw opacity=1 ][line width=1.5]    (312.63,63.1) .. controls (323.14,73.84) and (318.04,86.58) .. (314.7,95.06) ;
\draw [shift={(313.63,97.85)}, rotate = 289.98] [color={rgb, 255:red, 35; green, 89; blue, 150 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da21139798272805366] 
\draw [color={rgb, 255:red, 35; green, 89; blue, 150 }  ,draw opacity=1 ][line width=1.5]    (315.13,35.35) .. controls (339.59,31.79) and (352.32,47.86) .. (361.74,63.04) ;
\draw [shift={(363.2,65.43)}, rotate = 238.82] [color={rgb, 255:red, 35; green, 89; blue, 150 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da2736260972946274] 
\draw [color={rgb, 255:red, 35; green, 89; blue, 150 }  ,draw opacity=1 ][line width=1.5]    (365.63,100.1) .. controls (357.08,119.81) and (340.85,122.6) .. (322.32,119.62) ;
\draw [shift={(319.38,119.1)}, rotate = 10.75] [color={rgb, 255:red, 35; green, 89; blue, 150 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da25934495891516285] 
\draw [color={rgb, 255:red, 35; green, 89; blue, 150 }  ,draw opacity=1 ][line width=1.5]    (206.38,49.35) .. controls (193.83,33.67) and (198.28,20.32) .. (221.14,28.97) ;
\draw [shift={(223.7,30)}, rotate = 203.01] [color={rgb, 255:red, 35; green, 89; blue, 150 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da3987840872696795] 
\draw [color={rgb, 255:red, 35; green, 89; blue, 150 }  ,draw opacity=1 ][line width=1.5]    (289.63,36.85) .. controls (290.11,12.61) and (301.87,11.41) .. (311.88,32.15) ;
\draw [shift={(313.13,34.85)}, rotate = 246.43] [color={rgb, 255:red, 35; green, 89; blue, 150 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da6454637652784037] 
\draw [color={rgb, 255:red, 35; green, 89; blue, 150 }  ,draw opacity=1 ][line width=1.5]    (317.88,122.35) .. controls (320.77,139.96) and (314.12,146.86) .. (296.58,130.48) ;
\draw [shift={(294.63,128.6)}, rotate = 44.62] [color={rgb, 255:red, 35; green, 89; blue, 150 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da8968719424204621] 
\draw [color={rgb, 255:red, 35; green, 89; blue, 150 }  ,draw opacity=1 ][line width=1.5]    (296,95) .. controls (287.22,79.4) and (274.65,60) .. (242.51,54.4) ;
\draw [shift={(240,54)}, rotate = 8.37] [color={rgb, 255:red, 35; green, 89; blue, 150 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Circle [id:dp3332725537348651] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 35; green, 89; blue, 150 }  ,fill opacity=1 ] (177.9,112.3) .. controls (177.9,102.75) and (185.64,95) .. (195.2,95) .. controls (204.75,95) and (212.5,102.75) .. (212.5,112.3) .. controls (212.5,121.86) and (204.75,129.6) .. (195.2,129.6) .. controls (185.64,129.6) and (177.9,121.86) .. (177.9,112.3) -- cycle ;

%Curve Lines [id:da5862985297026573] 
\draw [color={rgb, 255:red, 35; green, 89; blue, 150 }  ,draw opacity=1 ][line width=1.5]    (188.4,96) .. controls (193.48,76.86) and (197.57,76.58) .. (211.47,65.24) ;
\draw [shift={(213.75,63.35)}, rotate = 139.93] [color={rgb, 255:red, 35; green, 89; blue, 150 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da8239628961680499] 
\draw [color={rgb, 255:red, 35; green, 89; blue, 150 }  ,draw opacity=1 ][line width=1.5]    (289.2,124) .. controls (270,142.43) and (231.35,138.42) .. (210.16,126.35) ;
\draw [shift={(207.6,124.8)}, rotate = 32.88] [color={rgb, 255:red, 35; green, 89; blue, 150 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Circle [id:dp7936671039739898] 
\draw   (99.65,48.3) .. controls (99.65,38.75) and (107.39,31) .. (116.95,31) .. controls (126.5,31) and (134.25,38.75) .. (134.25,48.3) .. controls (134.25,57.86) and (126.5,65.6) .. (116.95,65.6) .. controls (107.39,65.6) and (99.65,57.86) .. (99.65,48.3) -- cycle ;

%Curve Lines [id:da9638318327459057] 
\draw    (64.43,65.6) .. controls (67.2,54.24) and (76.69,45.29) .. (97.86,44.25) ;
\draw [shift={(99.86,44.17)}, rotate = 178.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp6793271836929224] 
\draw   (49.35,82.9) .. controls (49.35,73.35) and (57.09,65.6) .. (66.65,65.6) .. controls (76.2,65.6) and (83.95,73.35) .. (83.95,82.9) .. controls (83.95,92.46) and (76.2,100.2) .. (66.65,100.2) .. controls (57.09,100.2) and (49.35,92.46) .. (49.35,82.9) -- cycle ;

%Curve Lines [id:da8477202521815288] 
\draw    (122.13,122.85) .. controls (91.1,126.63) and (85.13,115.42) .. (73.26,100.95) ;
\draw [shift={(72.14,99.6)}, rotate = 50.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp38127685414588885] 
\draw   (119.2,112.3) .. controls (119.2,102.75) and (126.95,95) .. (136.5,95) .. controls (146.05,95) and (153.8,102.75) .. (153.8,112.3) .. controls (153.8,121.86) and (146.05,129.6) .. (136.5,129.6) .. controls (126.95,129.6) and (119.2,121.86) .. (119.2,112.3) -- cycle ;

%Curve Lines [id:da12393553208741448] 
\draw    (154,114.85) .. controls (156.2,121.2) and (158.5,129.6) .. (157,133.6) .. controls (155.54,137.5) and (148.61,144.49) .. (131.35,129.78) ;
\draw [shift={(130,128.6)}, rotate = 41.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5965313730454145] 
\draw    (209.9,58.3) .. controls (186.26,69.46) and (166.94,89.13) .. (154.85,105.36) ;
\draw [shift={(153.75,106.85)}, rotate = 306.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6018054620432529] 
\draw    (132.9,40.7) .. controls (152.01,34.79) and (175,36.64) .. (205.31,51.99) ;
\draw [shift={(206.7,52.7)}, rotate = 207.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da10344220360749112] 
\draw    (123,101.89) .. controls (114.13,93.29) and (113.06,87.39) .. (113.52,67.23) ;
\draw [shift={(113.57,65.31)}, rotate = 91.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp3041985091003203] 
\draw  [fill={rgb, 255:red, 35; green, 89; blue, 150 }  ,fill opacity=1 ] (205.4,207.3) .. controls (205.4,197.75) and (213.14,190) .. (222.7,190) .. controls (232.25,190) and (240,197.75) .. (240,207.3) .. controls (240,216.86) and (232.25,224.6) .. (222.7,224.6) .. controls (213.14,224.6) and (205.4,216.86) .. (205.4,207.3) -- cycle ;

%Shape: Circle [id:dp8160445270131835] 
\draw   (284.65,207.3) .. controls (284.65,197.75) and (292.39,190) .. (301.95,190) .. controls (311.5,190) and (319.25,197.75) .. (319.25,207.3) .. controls (319.25,216.86) and (311.5,224.6) .. (301.95,224.6) .. controls (292.39,224.6) and (284.65,216.86) .. (284.65,207.3) -- cycle ;

%Shape: Circle [id:dp17276456214453684] 
\draw   (284.65,271.3) .. controls (284.65,261.75) and (292.39,254) .. (301.95,254) .. controls (311.5,254) and (319.25,261.75) .. (319.25,271.3) .. controls (319.25,280.86) and (311.5,288.6) .. (301.95,288.6) .. controls (292.39,288.6) and (284.65,280.86) .. (284.65,271.3) -- cycle ;

%Shape: Circle [id:dp9523874344867547] 
\draw   (224.9,259.48) .. controls (224.9,249.92) and (232.64,242.18) .. (242.2,242.18) .. controls (251.75,242.18) and (259.5,249.92) .. (259.5,259.48) .. controls (259.5,269.03) and (251.75,276.78) .. (242.2,276.78) .. controls (232.64,276.78) and (224.9,269.03) .. (224.9,259.48) -- cycle ;

%Shape: Circle [id:dp464698869796877] 
\draw   (344.9,241.73) .. controls (344.9,232.17) and (352.64,224.43) .. (362.2,224.43) .. controls (371.75,224.43) and (379.5,232.17) .. (379.5,241.73) .. controls (379.5,251.28) and (371.75,259.03) .. (362.2,259.03) .. controls (352.64,259.03) and (344.9,251.28) .. (344.9,241.73) -- cycle ;

%Curve Lines [id:da15232878228525948] 
\draw    (238.88,198.6) .. controls (254.55,184.11) and (273.61,191.29) .. (284.69,197.4) ;
\draw [shift={(286.38,198.35)}, rotate = 210.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9928011880487662] 
\draw    (227.4,249) .. controls (221.97,243.96) and (221.05,244.56) .. (218.45,226.71) ;
\draw [shift={(218.2,225)}, rotate = 81.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5218886571476697] 
\draw    (284.65,273) .. controls (273.47,280.3) and (270.81,278.38) .. (258.23,271.84) ;
\draw [shift={(256.6,271)}, rotate = 27.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da667507984362097] 
\draw    (311.63,222.1) .. controls (322.55,233.26) and (316.61,246.58) .. (313.32,255.03) ;
\draw [shift={(312.63,256.85)}, rotate = 289.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da18124616198021593] 
\draw    (314.13,194.35) .. controls (338.97,190.73) and (351.72,207.37) .. (361.18,222.76) ;
\draw [shift={(362.2,224.43)}, rotate = 238.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7554881898104595] 
\draw    (364.63,259.1) .. controls (355.9,279.23) and (339.17,281.71) .. (320.15,278.42) ;
\draw [shift={(318.38,278.1)}, rotate = 10.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da4048195521531579] 
\draw [color={rgb, 255:red, 35; green, 89; blue, 150 }  ,draw opacity=1 ][line width=1.5]    (205.38,208.35) .. controls (192.83,192.67) and (197.28,179.32) .. (220.14,187.97) ;
\draw [shift={(222.7,189)}, rotate = 203.01] [color={rgb, 255:red, 35; green, 89; blue, 150 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da330550664270568] 
\draw    (288.63,195.85) .. controls (289.11,171.23) and (301.25,170.38) .. (311.35,192.13) ;
\draw [shift={(312.13,193.85)}, rotate = 246.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7051484024708858] 
\draw    (316.88,281.35) .. controls (319.8,299.15) and (312.98,306.01) .. (295.03,288.96) ;
\draw [shift={(293.63,287.6)}, rotate = 44.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9466095055961212] 
\draw    (295,254) .. controls (286.14,238.24) and (273.39,218.6) .. (240.52,213.24) ;
\draw [shift={(239,213)}, rotate = 8.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp9439165766887823] 
\draw   (176.9,271.3) .. controls (176.9,261.75) and (184.64,254) .. (194.2,254) .. controls (203.75,254) and (211.5,261.75) .. (211.5,271.3) .. controls (211.5,280.86) and (203.75,288.6) .. (194.2,288.6) .. controls (184.64,288.6) and (176.9,280.86) .. (176.9,271.3) -- cycle ;

%Curve Lines [id:da7134862561347239] 
\draw    (187.4,255) .. controls (192.59,235.46) and (196.74,235.58) .. (211.36,223.51) ;
\draw [shift={(212.75,222.35)}, rotate = 139.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8873419265197109] 
\draw    (288.2,283) .. controls (268.7,301.72) and (229.14,297.29) .. (208.18,284.78) ;
\draw [shift={(206.6,283.8)}, rotate = 32.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp7595506496826665] 
\draw  [fill={rgb, 255:red, 35; green, 89; blue, 150 }  ,fill opacity=1 ] (98.65,207.3) .. controls (98.65,197.75) and (106.39,190) .. (115.95,190) .. controls (125.5,190) and (133.25,197.75) .. (133.25,207.3) .. controls (133.25,216.86) and (125.5,224.6) .. (115.95,224.6) .. controls (106.39,224.6) and (98.65,216.86) .. (98.65,207.3) -- cycle ;

%Curve Lines [id:da19450993428074015] 
\draw [color={rgb, 255:red, 35; green, 89; blue, 150 }  ,draw opacity=1 ][line width=1.5]    (63.43,224.6) .. controls (66.16,213.41) and (75.4,204.57) .. (95.89,203.3) ;
\draw [shift={(98.86,203.17)}, rotate = 178.55] [color={rgb, 255:red, 35; green, 89; blue, 150 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Circle [id:dp7413331415318403] 
\draw  [fill={rgb, 255:red, 35; green, 89; blue, 150 }  ,fill opacity=1 ] (48.35,241.9) .. controls (48.35,232.35) and (56.09,224.6) .. (65.65,224.6) .. controls (75.2,224.6) and (82.95,232.35) .. (82.95,241.9) .. controls (82.95,251.46) and (75.2,259.2) .. (65.65,259.2) .. controls (56.09,259.2) and (48.35,251.46) .. (48.35,241.9) -- cycle ;

%Curve Lines [id:da499072920107019] 
\draw [color={rgb, 255:red, 35; green, 89; blue, 150 }  ,draw opacity=1 ][line width=1.5]    (121.13,281.85) .. controls (90.74,285.55) and (84.38,274.88) .. (72.99,260.84) ;
\draw [shift={(71.14,258.6)}, rotate = 50.1] [color={rgb, 255:red, 35; green, 89; blue, 150 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Circle [id:dp06398860489323521] 
\draw  [fill={rgb, 255:red, 35; green, 89; blue, 150 }  ,fill opacity=1 ] (118.2,271.3) .. controls (118.2,261.75) and (125.95,254) .. (135.5,254) .. controls (145.05,254) and (152.8,261.75) .. (152.8,271.3) .. controls (152.8,280.86) and (145.05,288.6) .. (135.5,288.6) .. controls (125.95,288.6) and (118.2,280.86) .. (118.2,271.3) -- cycle ;

%Curve Lines [id:da6464623238266531] 
\draw [color={rgb, 255:red, 35; green, 89; blue, 150 }  ,draw opacity=1 ][line width=1.5]    (153,273.85) .. controls (155.2,280.2) and (157.5,288.6) .. (156,292.6) .. controls (154.56,296.44) and (147.82,303.28) .. (131.14,289.44) ;
\draw [shift={(129,287.6)}, rotate = 41.68] [color={rgb, 255:red, 35; green, 89; blue, 150 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da1390892682524496] 
\draw [color={rgb, 255:red, 35; green, 89; blue, 150 }  ,draw opacity=1 ][line width=1.5]    (208.9,217.3) .. controls (185.62,228.28) and (166.54,247.52) .. (154.42,263.6) ;
\draw [shift={(152.75,265.85)}, rotate = 306.03] [color={rgb, 255:red, 35; green, 89; blue, 150 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da44217335797988366] 
\draw [color={rgb, 255:red, 35; green, 89; blue, 150 }  ,draw opacity=1 ][line width=1.5]    (131.9,199.7) .. controls (150.82,193.85) and (173.53,195.61) .. (203.39,210.53) ;
\draw [shift={(205.7,211.7)}, rotate = 207.3] [color={rgb, 255:red, 35; green, 89; blue, 150 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da657842633666248] 
\draw [color={rgb, 255:red, 35; green, 89; blue, 150 }  ,draw opacity=1 ][line width=1.5]    (122,260.89) .. controls (113.27,252.43) and (112.09,246.57) .. (112.5,227.15) ;
\draw [shift={(112.57,224.31)}, rotate = 91.51] [color={rgb, 255:red, 35; green, 89; blue, 150 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Circle [id:dp4223935690300873] 
\draw  [fill={rgb, 255:red, 153; green, 0; blue, 77 }  ,fill opacity=1 ] (408.4,207.63) .. controls (408.4,198.08) and (416.14,190.33) .. (425.7,190.33) .. controls (435.25,190.33) and (443,198.08) .. (443,207.63) .. controls (443,217.19) and (435.25,224.93) .. (425.7,224.93) .. controls (416.14,224.93) and (408.4,217.19) .. (408.4,207.63) -- cycle ;

%Shape: Circle [id:dp8300110390836786] 
\draw  [fill={rgb, 255:red, 153; green, 0; blue, 77 }  ,fill opacity=1 ] (487.65,207.63) .. controls (487.65,198.08) and (495.39,190.33) .. (504.95,190.33) .. controls (514.5,190.33) and (522.25,198.08) .. (522.25,207.63) .. controls (522.25,217.19) and (514.5,224.93) .. (504.95,224.93) .. controls (495.39,224.93) and (487.65,217.19) .. (487.65,207.63) -- cycle ;

%Shape: Circle [id:dp5709203463694785] 
\draw   (487.65,271.63) .. controls (487.65,262.08) and (495.39,254.33) .. (504.95,254.33) .. controls (514.5,254.33) and (522.25,262.08) .. (522.25,271.63) .. controls (522.25,281.19) and (514.5,288.93) .. (504.95,288.93) .. controls (495.39,288.93) and (487.65,281.19) .. (487.65,271.63) -- cycle ;

%Shape: Circle [id:dp3676366473334094] 
\draw   (407.9,271.81) .. controls (407.9,262.25) and (415.64,254.51) .. (425.2,254.51) .. controls (434.75,254.51) and (442.5,262.25) .. (442.5,271.81) .. controls (442.5,281.36) and (434.75,289.11) .. (425.2,289.11) .. controls (415.64,289.11) and (407.9,281.36) .. (407.9,271.81) -- cycle ;

%Shape: Circle [id:dp5751181187788197] 
\draw  [fill={rgb, 255:red, 153; green, 0; blue, 77 }  ,fill opacity=1 ] (547.9,242.06) .. controls (547.9,232.5) and (555.64,224.76) .. (565.2,224.76) .. controls (574.75,224.76) and (582.5,232.5) .. (582.5,242.06) .. controls (582.5,251.61) and (574.75,259.36) .. (565.2,259.36) .. controls (555.64,259.36) and (547.9,251.61) .. (547.9,242.06) -- cycle ;

%Curve Lines [id:da3466198328659651] 
\draw [color={rgb, 255:red, 153; green, 0; blue, 77 }  ,draw opacity=1 ][line width=1.5]    (441.88,198.93) .. controls (457.14,184.83) and (475.61,191.26) .. (486.8,197.25) ;
\draw [shift={(489.38,198.68)}, rotate = 210.17] [color={rgb, 255:red, 153; green, 0; blue, 77 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da09235734876576585] 
\draw    (412.63,258.93) .. controls (401.27,247.82) and (404.8,235.24) .. (413.07,222.08) ;
\draw [shift={(414.13,220.43)}, rotate = 123.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da05646064943854823] 
\draw    (494.13,284.18) .. controls (477.06,308.56) and (454.76,301.25) .. (434.65,288.58) ;
\draw [shift={(433.11,287.6)}, rotate = 32.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da3155237776639537] 
\draw    (514.63,222.43) .. controls (525.55,233.59) and (519.61,246.92) .. (516.32,255.36) ;
\draw [shift={(515.63,257.18)}, rotate = 289.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9915648267578951] 
\draw [color={rgb, 255:red, 153; green, 0; blue, 77 }  ,draw opacity=1 ][line width=1.5]    (517.13,194.68) .. controls (541.59,191.12) and (554.32,207.19) .. (563.74,222.37) ;
\draw [shift={(565.2,224.76)}, rotate = 238.82] [color={rgb, 255:red, 153; green, 0; blue, 77 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da5244537793693609] 
\draw    (567.63,259.43) .. controls (558.9,279.56) and (542.17,282.05) .. (523.15,278.76) ;
\draw [shift={(521.38,278.43)}, rotate = 10.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da32385518098768284] 
\draw [color={rgb, 255:red, 153; green, 0; blue, 77 }  ,draw opacity=1 ][line width=1.5]    (408.38,208.68) .. controls (396.37,184.03) and (397.27,180.78) .. (423.22,188.58) ;
\draw [shift={(425.7,189.33)}, rotate = 197.1] [color={rgb, 255:red, 153; green, 0; blue, 77 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da29858620132103963] 
\draw    (425.2,289.11) .. controls (404.9,299.66) and (392.74,292.32) .. (406.77,273.3) ;
\draw [shift={(407.9,271.81)}, rotate = 128.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da21633233594463097] 
\draw [color={rgb, 255:red, 153; green, 0; blue, 77 }  ,draw opacity=1 ][line width=1.5]    (491.63,196.18) .. controls (492.11,171.94) and (503.87,170.74) .. (513.88,191.48) ;
\draw [shift={(515.13,194.18)}, rotate = 246.43] [color={rgb, 255:red, 153; green, 0; blue, 77 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da5428152018657286] 
\draw    (519.88,281.68) .. controls (522.8,299.48) and (515.98,306.34) .. (498.03,289.29) ;
\draw [shift={(496.63,287.93)}, rotate = 44.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da2865813918349054] 
\draw [color={rgb, 255:red, 153; green, 0; blue, 77 }  ,draw opacity=1 ][line width=1.5]    (554.63,256.68) .. controls (542.13,259.87) and (511.39,243.61) .. (549.93,230.72) ;
\draw [shift={(552.38,229.93)}, rotate = 162.9] [color={rgb, 255:red, 153; green, 0; blue, 77 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Circle [id:dp07946756267226962] 
\draw  [fill={rgb, 255:red, 153; green, 0; blue, 77 }  ,fill opacity=1 ] (409.07,47.13) .. controls (409.07,37.57) and (416.81,29.82) .. (426.37,29.82) .. controls (435.92,29.82) and (443.67,37.57) .. (443.67,47.13) .. controls (443.67,56.68) and (435.92,64.43) .. (426.37,64.43) .. controls (416.81,64.43) and (409.07,56.68) .. (409.07,47.13) -- cycle ;

%Shape: Circle [id:dp4845075759145754] 
\draw   (488.32,47.13) .. controls (488.32,37.57) and (496.06,29.82) .. (505.62,29.82) .. controls (515.17,29.82) and (522.92,37.57) .. (522.92,47.13) .. controls (522.92,56.68) and (515.17,64.43) .. (505.62,64.43) .. controls (496.06,64.43) and (488.32,56.68) .. (488.32,47.13) -- cycle ;

%Shape: Circle [id:dp391109940772715] 
\draw  [fill={rgb, 255:red, 153; green, 0; blue, 77 }  ,fill opacity=1 ] (488.32,111.13) .. controls (488.32,101.57) and (496.06,93.82) .. (505.62,93.82) .. controls (515.17,93.82) and (522.92,101.57) .. (522.92,111.13) .. controls (522.92,120.68) and (515.17,128.43) .. (505.62,128.43) .. controls (496.06,128.43) and (488.32,120.68) .. (488.32,111.13) -- cycle ;

%Shape: Circle [id:dp8101206147486761] 
\draw  [fill={rgb, 255:red, 153; green, 0; blue, 77 }  ,fill opacity=1 ] (408.57,111.3) .. controls (408.57,101.75) and (416.31,94) .. (425.87,94) .. controls (435.42,94) and (443.17,101.75) .. (443.17,111.3) .. controls (443.17,120.86) and (435.42,128.6) .. (425.87,128.6) .. controls (416.31,128.6) and (408.57,120.86) .. (408.57,111.3) -- cycle ;

%Shape: Circle [id:dp6071484717114504] 
\draw   (548.57,81.55) .. controls (548.57,72) and (556.31,64.25) .. (565.87,64.25) .. controls (575.42,64.25) and (583.17,72) .. (583.17,81.55) .. controls (583.17,91.11) and (575.42,98.85) .. (565.87,98.85) .. controls (556.31,98.85) and (548.57,91.11) .. (548.57,81.55) -- cycle ;

%Curve Lines [id:da8159736616671287] 
\draw    (442.54,38.43) .. controls (458.22,23.94) and (477.28,31.11) .. (488.36,37.22) ;
\draw [shift={(490.04,38.18)}, rotate = 210.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da3672682122424602] 
\draw [color={rgb, 255:red, 153; green, 0; blue, 77 }  ,draw opacity=1 ][line width=1.5]    (413.29,98.43) .. controls (402.18,87.55) and (405.33,75.25) .. (413.22,62.39) ;
\draw [shift={(414.79,59.93)}, rotate = 123.21] [color={rgb, 255:red, 153; green, 0; blue, 77 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da6164429277007402] 
\draw [color={rgb, 255:red, 153; green, 0; blue, 77 }  ,draw opacity=1 ][line width=1.5]    (494.79,123.68) .. controls (477.99,147.68) and (456.11,140.95) .. (436.25,128.66) ;
\draw [shift={(433.78,127.09)}, rotate = 32.88] [color={rgb, 255:red, 153; green, 0; blue, 77 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da7666490113060986] 
\draw    (515.29,61.93) .. controls (526.22,73.09) and (520.28,86.41) .. (516.98,94.85) ;
\draw [shift={(516.29,96.68)}, rotate = 289.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da2787368441191296] 
\draw    (517.79,34.18) .. controls (542.64,30.56) and (555.38,47.19) .. (564.85,62.58) ;
\draw [shift={(565.87,64.25)}, rotate = 238.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9354453591536855] 
\draw    (568.29,98.93) .. controls (559.56,119.05) and (542.83,121.54) .. (523.81,118.25) ;
\draw [shift={(522.04,117.93)}, rotate = 10.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da29913755813433074] 
\draw [color={rgb, 255:red, 153; green, 0; blue, 77 }  ,draw opacity=1 ][line width=1.5]    (409.04,48.18) .. controls (396.5,32.49) and (400.95,19.14) .. (423.81,27.79) ;
\draw [shift={(426.37,28.82)}, rotate = 203.01] [color={rgb, 255:red, 153; green, 0; blue, 77 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da71141165977187] 
\draw [color={rgb, 255:red, 153; green, 0; blue, 77 }  ,draw opacity=1 ][line width=1.5]    (425.87,128.6) .. controls (405.87,138.99) and (393.79,132.04) .. (406.81,113.66) ;
\draw [shift={(408.57,111.3)}, rotate = 128.09] [color={rgb, 255:red, 153; green, 0; blue, 77 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da6878714908733734] 
\draw    (492.29,35.68) .. controls (492.78,11.06) and (504.91,10.2) .. (515.02,31.96) ;
\draw [shift={(515.79,33.68)}, rotate = 246.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8042310233674728] 
\draw [color={rgb, 255:red, 153; green, 0; blue, 77 }  ,draw opacity=1 ][line width=1.5]    (520.54,121.18) .. controls (523.44,138.79) and (516.79,145.69) .. (499.24,129.3) ;
\draw [shift={(497.29,127.43)}, rotate = 44.62] [color={rgb, 255:red, 153; green, 0; blue, 77 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da03836720630372614] 
\draw    (555.29,96.18) .. controls (542.73,99.38) and (511.74,82.93) .. (551.19,70.01) ;
\draw [shift={(553.04,69.43)}, rotate = 162.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (302.95,112.3) node   [align=left] {\begin{minipage}[lt]{23.53pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{C}
\end{center}

\end{minipage}};
% Text Node
\draw (223.7,48.3) node   [align=left] {\begin{minipage}[lt]{23.53pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{A}
\end{center}

\end{minipage}};
% Text Node
\draw (302.95,48.3) node   [align=left] {\begin{minipage}[lt]{23.53pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{B}
\end{center}

\end{minipage}};
% Text Node
\draw (243.2,100.48) node   [align=left] {\begin{minipage}[lt]{23.53pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{D}
\end{center}

\end{minipage}};
% Text Node
\draw (363.2,82.73) node   [align=left] {\begin{minipage}[lt]{23.53pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{E}
\end{center}

\end{minipage}};
% Text Node
\draw (195.2,112.3) node   [align=left] {\begin{minipage}[lt]{23.53pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{F}
\end{center}

\end{minipage}};
% Text Node
\draw (116.95,48.3) node   [align=left] {\begin{minipage}[lt]{23.53pt}\setlength\topsep{0pt}
\begin{center}
H
\end{center}

\end{minipage}};
% Text Node
\draw (66.65,82.9) node   [align=left] {\begin{minipage}[lt]{23.53pt}\setlength\topsep{0pt}
\begin{center}
I
\end{center}

\end{minipage}};
% Text Node
\draw (136.5,112.3) node   [align=left] {\begin{minipage}[lt]{23.53pt}\setlength\topsep{0pt}
\begin{center}
G
\end{center}

\end{minipage}};
% Text Node
\draw (135.5,271.3) node   [align=left] {\begin{minipage}[lt]{23.53pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{G}
\end{center}

\end{minipage}};
% Text Node
\draw (65.65,241.9) node   [align=left] {\begin{minipage}[lt]{23.53pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{I}
\end{center}

\end{minipage}};
% Text Node
\draw (115.95,207.3) node   [align=left] {\begin{minipage}[lt]{23.53pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{H}
\end{center}

\end{minipage}};
% Text Node
\draw (194.2,271.3) node   [align=left] {\begin{minipage}[lt]{23.53pt}\setlength\topsep{0pt}
\begin{center}
F
\end{center}

\end{minipage}};
% Text Node
\draw (362.2,241.73) node   [align=left] {\begin{minipage}[lt]{23.53pt}\setlength\topsep{0pt}
\begin{center}
E
\end{center}

\end{minipage}};
% Text Node
\draw (242.2,259.48) node   [align=left] {\begin{minipage}[lt]{23.53pt}\setlength\topsep{0pt}
\begin{center}
D
\end{center}

\end{minipage}};
% Text Node
\draw (301.95,271.3) node   [align=left] {\begin{minipage}[lt]{23.53pt}\setlength\topsep{0pt}
\begin{center}
C
\end{center}

\end{minipage}};
% Text Node
\draw (301.95,207.3) node   [align=left] {\begin{minipage}[lt]{23.53pt}\setlength\topsep{0pt}
\begin{center}
B
\end{center}

\end{minipage}};
% Text Node
\draw (222.7,207.3) node   [align=left] {\begin{minipage}[lt]{23.53pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{A}
\end{center}

\end{minipage}};
% Text Node
\draw (565.2,242.06) node   [align=left] {\begin{minipage}[lt]{23.53pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{E}
\end{center}

\end{minipage}};
% Text Node
\draw (425.2,271.81) node   [align=left] {\begin{minipage}[lt]{23.53pt}\setlength\topsep{0pt}
\begin{center}
D
\end{center}

\end{minipage}};
% Text Node
\draw (504.95,271.63) node   [align=left] {\begin{minipage}[lt]{23.53pt}\setlength\topsep{0pt}
\begin{center}
C
\end{center}

\end{minipage}};
% Text Node
\draw (504.95,207.63) node   [align=left] {\begin{minipage}[lt]{23.53pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{B}
\end{center}

\end{minipage}};
% Text Node
\draw (425.7,207.63) node   [align=left] {\begin{minipage}[lt]{23.53pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{A}
\end{center}

\end{minipage}};
% Text Node
\draw (565.87,81.55) node   [align=left] {\begin{minipage}[lt]{23.53pt}\setlength\topsep{0pt}
\begin{center}
E
\end{center}

\end{minipage}};
% Text Node
\draw (425.87,111.3) node   [align=left] {\begin{minipage}[lt]{23.53pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{D}
\end{center}

\end{minipage}};
% Text Node
\draw (505.62,111.13) node   [align=left] {\begin{minipage}[lt]{23.53pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{C}
\end{center}

\end{minipage}};
% Text Node
\draw (505.62,47.13) node   [align=left] {\begin{minipage}[lt]{23.53pt}\setlength\topsep{0pt}
\begin{center}
B
\end{center}

\end{minipage}};
% Text Node
\draw (426.37,47.13) node   [align=left] {\begin{minipage}[lt]{23.53pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{A}
\end{center}

\end{minipage}};
% Text Node
\draw (214.18,149.99) node   [align=left] {\begin{minipage}[lt]{212.4pt}\setlength\topsep{0pt}
\begin{center}
Scenario 1
\end{center}

\end{minipage}};
% Text Node
\draw (214.85,309.32) node   [align=left] {\begin{minipage}[lt]{212.4pt}\setlength\topsep{0pt}
\begin{center}
Scenario 2
\end{center}

\end{minipage}};
% Text Node
\draw (491.33,150) node   [align=left] {\begin{minipage}[lt]{58.03pt}\setlength\topsep{0pt}
\begin{center}
Scenario 3
\end{center}

\end{minipage}};
% Text Node
\draw (492,308.99) node   [align=left] {\begin{minipage}[lt]{58.93pt}\setlength\topsep{0pt}
\begin{center}
Scenario 4
\end{center}

\end{minipage}};


\end{tikzpicture}


==> Images/fsm_uart.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=0.6]
%uncomment if require: \path (0,338); %set diagram left start at 0, and has height of 338

%Shape: Circle [id:dp8169388468232599] 
\draw   (206.4,48.3) .. controls (206.4,38.75) and (214.14,31) .. (223.7,31) .. controls (233.25,31) and (241,38.75) .. (241,48.3) .. controls (241,57.86) and (233.25,65.6) .. (223.7,65.6) .. controls (214.14,65.6) and (206.4,57.86) .. (206.4,48.3) -- cycle ;

%Shape: Circle [id:dp8359225057706776] 
\draw   (285.65,48.3) .. controls (285.65,38.75) and (293.39,31) .. (302.95,31) .. controls (312.5,31) and (320.25,38.75) .. (320.25,48.3) .. controls (320.25,57.86) and (312.5,65.6) .. (302.95,65.6) .. controls (293.39,65.6) and (285.65,57.86) .. (285.65,48.3) -- cycle ;

%Shape: Circle [id:dp4539952130935907] 
\draw   (285.65,112.3) .. controls (285.65,102.75) and (293.39,95) .. (302.95,95) .. controls (312.5,95) and (320.25,102.75) .. (320.25,112.3) .. controls (320.25,121.86) and (312.5,129.6) .. (302.95,129.6) .. controls (293.39,129.6) and (285.65,121.86) .. (285.65,112.3) -- cycle ;

%Shape: Circle [id:dp2219844682970169] 
\draw   (225.9,100.48) .. controls (225.9,90.92) and (233.64,83.18) .. (243.2,83.18) .. controls (252.75,83.18) and (260.5,90.92) .. (260.5,100.48) .. controls (260.5,110.03) and (252.75,117.78) .. (243.2,117.78) .. controls (233.64,117.78) and (225.9,110.03) .. (225.9,100.48) -- cycle ;

%Shape: Circle [id:dp10694215862669343] 
\draw   (345.9,82.73) .. controls (345.9,73.17) and (353.64,65.43) .. (363.2,65.43) .. controls (372.75,65.43) and (380.5,73.17) .. (380.5,82.73) .. controls (380.5,92.28) and (372.75,100.03) .. (363.2,100.03) .. controls (353.64,100.03) and (345.9,92.28) .. (345.9,82.73) -- cycle ;

%Curve Lines [id:da4805457523646961] 
\draw    (239.88,39.6) .. controls (255.55,25.11) and (274.61,32.29) .. (285.69,38.4) ;
\draw [shift={(287.38,39.35)}, rotate = 210.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8844834478959089] 
\draw    (228.4,90) .. controls (222.97,84.96) and (222.05,85.56) .. (219.45,67.71) ;
\draw [shift={(219.2,66)}, rotate = 81.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da25124714599301456] 
\draw    (285.65,114) .. controls (274.47,121.3) and (271.81,119.38) .. (259.23,112.84) ;
\draw [shift={(257.6,112)}, rotate = 27.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da3530116497540732] 
\draw    (312.63,63.1) .. controls (323.55,74.26) and (317.61,87.58) .. (314.32,96.03) ;
\draw [shift={(313.63,97.85)}, rotate = 289.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9480156837619256] 
\draw    (315.13,35.35) .. controls (339.97,31.73) and (352.72,48.37) .. (362.18,63.76) ;
\draw [shift={(363.2,65.43)}, rotate = 238.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da24934517136728318] 
\draw    (365.63,100.1) .. controls (356.9,120.23) and (340.17,122.71) .. (321.15,119.42) ;
\draw [shift={(319.38,119.1)}, rotate = 10.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8087228180946169] 
\draw    (206.38,49.35) .. controls (193.7,33.51) and (198.37,20.04) .. (221.86,29.25) ;
\draw [shift={(223.7,30)}, rotate = 203.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da981272769793426] 
\draw    (289.63,36.85) .. controls (290.11,12.23) and (302.25,11.38) .. (312.35,33.13) ;
\draw [shift={(313.13,34.85)}, rotate = 246.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da19715433332456178] 
\draw    (317.88,122.35) .. controls (320.8,140.15) and (313.98,147.01) .. (296.03,129.96) ;
\draw [shift={(294.63,128.6)}, rotate = 44.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da11236719422513164] 
\draw    (296,95) .. controls (287.14,79.24) and (274.39,59.6) .. (241.52,54.24) ;
\draw [shift={(240,54)}, rotate = 8.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp3332725537348651] 
\draw   (177.9,112.3) .. controls (177.9,102.75) and (185.64,95) .. (195.2,95) .. controls (204.75,95) and (212.5,102.75) .. (212.5,112.3) .. controls (212.5,121.86) and (204.75,129.6) .. (195.2,129.6) .. controls (185.64,129.6) and (177.9,121.86) .. (177.9,112.3) -- cycle ;

%Curve Lines [id:da825012956378355] 
\draw    (188.4,96) .. controls (193.59,76.46) and (197.74,76.58) .. (212.36,64.51) ;
\draw [shift={(213.75,63.35)}, rotate = 139.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7829006705594173] 
\draw    (289.2,124) .. controls (269.7,142.72) and (230.14,138.29) .. (209.18,125.78) ;
\draw [shift={(207.6,124.8)}, rotate = 32.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp7936671039739898] 
\draw   (99.65,48.3) .. controls (99.65,38.75) and (107.39,31) .. (116.95,31) .. controls (126.5,31) and (134.25,38.75) .. (134.25,48.3) .. controls (134.25,57.86) and (126.5,65.6) .. (116.95,65.6) .. controls (107.39,65.6) and (99.65,57.86) .. (99.65,48.3) -- cycle ;

%Curve Lines [id:da02111344716690544] 
\draw    (64.43,65.6) .. controls (67.2,54.24) and (76.69,45.29) .. (97.86,44.25) ;
\draw [shift={(99.86,44.17)}, rotate = 178.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp6793271836929224] 
\draw   (49.35,82.9) .. controls (49.35,73.35) and (57.09,65.6) .. (66.65,65.6) .. controls (76.2,65.6) and (83.95,73.35) .. (83.95,82.9) .. controls (83.95,92.46) and (76.2,100.2) .. (66.65,100.2) .. controls (57.09,100.2) and (49.35,92.46) .. (49.35,82.9) -- cycle ;

%Curve Lines [id:da09351506280129618] 
\draw    (122.13,122.85) .. controls (91.1,126.63) and (85.13,115.42) .. (73.26,100.95) ;
\draw [shift={(72.14,99.6)}, rotate = 50.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp38127685414588885] 
\draw   (119.2,112.3) .. controls (119.2,102.75) and (126.95,95) .. (136.5,95) .. controls (146.05,95) and (153.8,102.75) .. (153.8,112.3) .. controls (153.8,121.86) and (146.05,129.6) .. (136.5,129.6) .. controls (126.95,129.6) and (119.2,121.86) .. (119.2,112.3) -- cycle ;

%Curve Lines [id:da5721400773443621] 
\draw    (154,114.85) .. controls (156.2,121.2) and (158.5,129.6) .. (157,133.6) .. controls (155.54,137.5) and (148.61,144.49) .. (131.35,129.78) ;
\draw [shift={(130,128.6)}, rotate = 41.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da15827518937245588] 
\draw    (209.9,58.3) .. controls (186.26,69.46) and (166.94,89.13) .. (154.85,105.36) ;
\draw [shift={(153.75,106.85)}, rotate = 306.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9464661232186973] 
\draw    (132.9,40.7) .. controls (152.01,34.79) and (175,36.64) .. (205.31,51.99) ;
\draw [shift={(206.7,52.7)}, rotate = 207.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da3254198463543121] 
\draw    (123,101.89) .. controls (114.13,93.29) and (113.06,87.39) .. (113.52,67.23) ;
\draw [shift={(113.57,65.31)}, rotate = 91.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (302.95,112.3) node   [align=left] {\begin{minipage}[lt]{23.53pt}\setlength\topsep{0pt}
\begin{center}
C
\end{center}

\end{minipage}};
% Text Node
\draw (223.7,48.3) node   [align=left] {\begin{minipage}[lt]{23.53pt}\setlength\topsep{0pt}
\begin{center}
A
\end{center}

\end{minipage}};
% Text Node
\draw (302.95,48.3) node   [align=left] {\begin{minipage}[lt]{23.53pt}\setlength\topsep{0pt}
\begin{center}
B
\end{center}

\end{minipage}};
% Text Node
\draw (243.2,100.48) node   [align=left] {\begin{minipage}[lt]{23.53pt}\setlength\topsep{0pt}
\begin{center}
D
\end{center}

\end{minipage}};
% Text Node
\draw (363.2,82.73) node   [align=left] {\begin{minipage}[lt]{23.53pt}\setlength\topsep{0pt}
\begin{center}
E
\end{center}

\end{minipage}};
% Text Node
\draw (195.2,112.3) node   [align=left] {\begin{minipage}[lt]{23.53pt}\setlength\topsep{0pt}
\begin{center}
F
\end{center}

\end{minipage}};
% Text Node
\draw (116.95,48.3) node   [align=left] {\begin{minipage}[lt]{23.53pt}\setlength\topsep{0pt}
\begin{center}
H
\end{center}

\end{minipage}};
% Text Node
\draw (66.65,82.9) node   [align=left] {\begin{minipage}[lt]{23.53pt}\setlength\topsep{0pt}
\begin{center}
I
\end{center}

\end{minipage}};
% Text Node
\draw (136.5,112.3) node   [align=left] {\begin{minipage}[lt]{23.53pt}\setlength\topsep{0pt}
\begin{center}
G
\end{center}

\end{minipage}};


\end{tikzpicture}


==> Images/models.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.9]
%uncomment if require: \path (0,338); %set diagram left start at 0, and has height of 338

%Shape: Rectangle [id:dp20052161695874715] 
%Shape: Rectangle [id:dp20052161695874715] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]  (0.75,107.93) -- (125.5,107.93) -- (125.5,155.51) -- (0.75,155.51) -- cycle ;
%Shape: Rectangle [id:dp9682642687946648] 
\draw  [draw opacity=0][fill={rgb, 255:red, 153; green, 0; blue, 77 }  ,fill opacity=1 ][line width=0.75]  (68.19,48.09) -- (118.98,48.09) -- (118.98,69.98) -- (68.19,69.98) -- cycle ;

%Shape: Rectangle [id:dp7972838277865908] 
\draw  [color={rgb, 255:red, 120; green, 89; blue, 163 }  ,draw opacity=1 ][fill={rgb, 255:red, 120; green, 89; blue, 163 }  ,fill opacity=1 ][line width=0.75]  (68.5,73.14) -- (118.67,73.14) -- (118.67,94.42) -- (68.5,94.42) -- cycle ;

%Shape: Rectangle [id:dp0371654666236616] 
\draw  [draw opacity=0][fill={rgb, 255:red, 120; green, 89; blue, 163 }  ,fill opacity=1 ][line width=0.75]  (68.33,23.35) -- (118.83,23.35) -- (118.83,44.93) -- (68.33,44.93) -- cycle ;

%Shape: Rectangle [id:dp13368082404332182] 
\draw  [draw opacity=0][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]  (8.13,23.27) -- (59.04,23.27) -- (59.04,45.6) -- (8.13,45.6) -- cycle ;

%Shape: Rectangle [id:dp717801335273218] 
\draw   (1.5,5.5) -- (125,5.5) -- (125,99.27) -- (1.5,99.27) -- cycle ;
%Shape: Rectangle [id:dp4977845503496794] 
\draw  [draw opacity=0][fill={rgb, 255:red, 35; green, 89; blue, 150 }  ,fill opacity=1 ][line width=0.75]  (8.17,48) -- (59,48) -- (59,69.93) -- (8.17,69.93) -- cycle ;

%Shape: Rectangle [id:dp6754750422464655] 
\draw  [draw opacity=0][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ][line width=0.75]  (8.08,72.34) -- (59.09,72.34) -- (59.09,94.6) -- (8.08,94.6) -- cycle ;

%Shape: Rectangle [id:dp43405332266946406] 
\draw  [draw opacity=0][fill={rgb, 255:red, 220; green, 138; blue, 4 }  ,fill opacity=1 ][line width=0.75]  (256.83,68.1) -- (329.5,68.1) -- (329.5,81.1) -- (256.83,81.1) -- cycle ;

%Shape: Rectangle [id:dp4505931601590092] 
\draw   (150.02,1.5) -- (225.35,1.5) -- (225.35,31.93) -- (150.02,31.93) -- cycle ;
%Shape: Rectangle [id:dp051293069638695954] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.75]  (155.94,13.84) -- (219.56,13.84) -- (219.56,28.1) -- (155.94,28.1) -- cycle ;

%Shape: Rectangle [id:dp31849490111811996] 
\draw   (251,49.6) -- (334.5,49.6) -- (334.5,149.43) -- (251,149.43) -- cycle ;
%Shape: Rectangle [id:dp14784833606920378] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]  (242,1.1) -- (342.83,1.1) -- (342.83,155.51) -- (242,155.51) -- cycle ;
%Shape: Rectangle [id:dp4336385492754875] 
\draw  [draw opacity=0][fill={rgb, 255:red, 220; green, 138; blue, 4 }  ,fill opacity=1 ][line width=0.75]  (256.83,88.6) -- (329.5,88.6) -- (329.5,101.6) -- (256.83,101.6) -- cycle ;

%Shape: Rectangle [id:dp11617287022357359] 
\draw  [draw opacity=0][fill={rgb, 255:red, 220; green, 138; blue, 4 }  ,fill opacity=1 ][line width=0.75]  (257.33,109.1) -- (330,109.1) -- (330,122.1) -- (257.33,122.1) -- cycle ;

%Shape: Rectangle [id:dp12957355960902994] 
\draw  [draw opacity=0][fill={rgb, 255:red, 220; green, 138; blue, 4 }  ,fill opacity=1 ][line width=0.75]  (256.33,129.01) -- (329,129.01) -- (329,142.01) -- (256.33,142.01) -- cycle ;

%Shape: Ellipse [id:dp3173531621117798] 
\draw  [draw opacity=0][fill={rgb, 255:red, 153; green, 0; blue, 77 }  ,fill opacity=1 ] (257.24,24.27) .. controls (257.24,13.68) and (272.88,5.1) .. (292.17,5.1) .. controls (311.46,5.1) and (327.1,13.68) .. (327.1,24.27) .. controls (327.1,34.85) and (311.46,43.43) .. (292.17,43.43) .. controls (272.88,43.43) and (257.24,34.85) .. (257.24,24.27) -- cycle ;

%Shape: Ellipse [id:dp6754324250312216] 
\draw  [draw opacity=0][fill={rgb, 255:red, 153; green, 0; blue, 77 }  ,fill opacity=1 ] (28.32,131.52) .. controls (28.32,121.61) and (43.96,113.58) .. (63.25,113.58) .. controls (82.54,113.58) and (98.18,121.61) .. (98.18,131.52) .. controls (98.18,141.42) and (82.54,149.45) .. (63.25,149.45) .. controls (43.96,149.45) and (28.32,141.42) .. (28.32,131.52) -- cycle ;

%Curve Lines [id:da8795166678415984] 
\draw    (329,49.6) .. controls (342.43,41.1) and (333.82,36.6) .. (326.49,32.52) ;
\draw [shift={(324,31.1)}, rotate = 30.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da47831756588078345] 
\draw    (258,49.6) .. controls (247.77,42.93) and (251.79,39.02) .. (257.38,33.66) ;
\draw [shift={(259.5,31.6)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da18308166857941255] 
\draw    (63.33,99.6) -- (63.27,112.58) ;
\draw [shift={(63.25,115.58)}, rotate = 270.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da45822786491676104] 
\draw    (125.5,25.93) -- (147.54,17.36) ;
\draw [shift={(150.33,16.27)}, rotate = 158.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da935942776568792] 
\draw    (125.67,52.35) -- (147.11,58.45) ;
\draw [shift={(150,59.27)}, rotate = 195.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3293221729835203] 
\draw    (124.67,87.27) -- (149.46,128.53) ;
\draw [shift={(151,131.1)}, rotate = 239] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da10319503181360479] 
\draw    (226,18.93) -- (255.23,72.47) ;
\draw [shift={(256.67,75.1)}, rotate = 241.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4928182233704721] 
\draw    (225.67,59.27) -- (255.07,94.14) ;
\draw [shift={(257,96.43)}, rotate = 229.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da46284986289247976] 
\draw    (225.67,140.6) -- (254.04,136.07) ;
\draw [shift={(257,135.6)}, rotate = 170.93] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp22468060988647265] 
\draw   (149.83,42.13) -- (225.17,42.13) -- (225.17,72.57) -- (149.83,72.57) -- cycle ;
%Shape: Rectangle [id:dp3735738484043749] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.75]  (155.76,54.48) -- (219.37,54.48) -- (219.37,68.74) -- (155.76,68.74) -- cycle ;

%Shape: Rectangle [id:dp3848228789973809] 
\draw   (150.17,83.78) -- (225.5,83.78) -- (225.5,114.22) -- (150.17,114.22) -- cycle ;
%Shape: Rectangle [id:dp33570066674028953] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.75]  (156.09,96.13) -- (219.71,96.13) -- (219.71,110.38) -- (156.09,110.38) -- cycle ;

%Shape: Rectangle [id:dp03993061479973048] 
\draw   (150.17,125.08) -- (225.5,125.08) -- (225.5,155.51) -- (150.17,155.51) -- cycle ;
%Shape: Rectangle [id:dp15215995973604057] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.75]  (156.09,137.42) -- (219.71,137.42) -- (219.71,151.68) -- (156.09,151.68) -- cycle ;

%Straight Lines [id:da7610034979990041] 
\draw    (225.67,100.27) -- (254.63,114.14) ;
\draw [shift={(257.33,115.43)}, rotate = 205.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5909240560501248] 
\draw    (124.43,73.74) -- (148.14,95.89) ;
\draw [shift={(150.33,97.93)}, rotate = 223.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (93.58,34.21) node   [align=left] {\begin{minipage}[lt]{34.34pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{{\scriptsize RAM}}
\end{center}

\end{minipage}};
% Text Node
\draw (93.58,83.85) node   [align=left] {\begin{minipage}[lt]{34.11pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{{\scriptsize ROM}}
\end{center}

\end{minipage}};
% Text Node
\draw (93.58,59.11) node   [align=left] {\begin{minipage}[lt]{34.54pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{{\scriptsize CPU}}
\end{center}

\end{minipage}};
% Text Node
\draw (33.58,59.04) node   [align=left] {\begin{minipage}[lt]{34.57pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{{\scriptsize TLC}}
\end{center}

\end{minipage}};
% Text Node
\draw (33.58,83.54) node   [align=left] {\begin{minipage}[lt]{34.68pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{{\footnotesize drivers}}
\end{center}

\end{minipage}};
% Text Node
\draw (293.17,74.64) node   [align=left] {\begin{minipage}[lt]{49.41pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize \textcolor[rgb]{1,1,1}{Model}\textcolor[rgb]{1,1,1}{\textsubscript{1}}}
\end{center}

\end{minipage}};
% Text Node
\draw (63.25,15.3) node   [align=left] {\begin{minipage}[lt]{83.98pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Implementation}
\end{center}

\end{minipage}};
% Text Node
\draw (187.75,21.02) node   [align=left] {\begin{minipage}[lt]{43.26pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize \textcolor[rgb]{1,1,1}{Firmware}\textsubscript{\textcolor[rgb]{1,1,1}{1}}}
\end{center}

\end{minipage}};
% Text Node
\draw (293,57.68) node   [align=left] {\begin{minipage}[lt]{56.44pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize System Models}
\end{center}

\end{minipage}};
% Text Node
\draw (293.17,95.14) node   [align=left] {\begin{minipage}[lt]{49.41pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize \textcolor[rgb]{1,1,1}{Model}\textcolor[rgb]{1,1,1}{\textsubscript{2}}}
\end{center}

\end{minipage}};
% Text Node
\draw (293.67,115.64) node   [align=left] {\begin{minipage}[lt]{49.41pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize \textcolor[rgb]{1,1,1}{Model}\textsubscript{\textcolor[rgb]{1,1,1}{3}}}
\end{center}

\end{minipage}};
% Text Node
\draw (292.67,135.56) node   [align=left] {\begin{minipage}[lt]{49.41pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize \textcolor[rgb]{1,1,1}{Model}\textsubscript{\textcolor[rgb]{1,1,1}{4}}}
\end{center}

\end{minipage}};
% Text Node
\draw (292.42,25.27) node   [align=left] {\begin{minipage}[lt]{47.16pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{{\footnotesize Dynamic}}\\\textcolor[rgb]{1,1,1}{{\footnotesize Analysis}}
\end{center}

\end{minipage}};
% Text Node
\draw (63.5,132.52) node   [align=left] {\begin{minipage}[lt]{47.16pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{{\footnotesize Static}}\\\textcolor[rgb]{1,1,1}{{\footnotesize Analysis}}
\end{center}

\end{minipage}};
% Text Node
\draw (187.57,61.65) node   [align=left] {\begin{minipage}[lt]{43.26pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize \textcolor[rgb]{1,1,1}{Firmware}\textsubscript{\textcolor[rgb]{1,1,1}{2}}}
\end{center}

\end{minipage}};
% Text Node
\draw (187.9,103.3) node   [align=left] {\begin{minipage}[lt]{43.26pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize \textcolor[rgb]{1,1,1}{Firmware}\textsubscript{\textcolor[rgb]{1,1,1}{3}}}
\end{center}

\end{minipage}};
% Text Node
\draw (187.9,144.6) node   [align=left] {\begin{minipage}[lt]{43.26pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize \textcolor[rgb]{1,1,1}{Firmware}\textsubscript{\textcolor[rgb]{1,1,1}{4}}}
\end{center}

\end{minipage}};
% Text Node
\draw (33.21,34.32) node   [align=left] {\begin{minipage}[lt]{34.62pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{{\scriptsize UART}}
\end{center}

\end{minipage}};
% Text Node
\draw (187.27,7.38) node   [align=left] {\begin{minipage}[lt]{50.66pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Scenario 1}
\end{center}

\end{minipage}};
% Text Node
\draw (187.08,48.02) node   [align=left] {\begin{minipage}[lt]{50.66pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Scenario 2}
\end{center}

\end{minipage}};
% Text Node
\draw (187.42,89.67) node   [align=left] {\begin{minipage}[lt]{50.66pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Scenario 3}
\end{center}

\end{minipage}};
% Text Node
\draw (187.42,130.96) node   [align=left] {\begin{minipage}[lt]{50.66pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Scenario 4}
\end{center}

\end{minipage}};


\end{tikzpicture}


==> Images/overview.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=1]
%uncomment if require: \path (0,598); %set diagram left start at 0, and has height of 598

%Straight Lines [id:da3372613854856772] 
\draw    (106.5,133) -- (127.48,133) ;
\draw [shift={(130.48,133)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8929093917484694] 
\draw    (454.46,106.82) -- (454.65,163.55) ;
\draw [shift={(454.66,166.55)}, rotate = 269.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp10147428252865054] 
\draw   (130.6,28.67) -- (212.08,28.67) -- (212.08,147.55) -- (130.6,147.55) -- cycle ;
%Shape: Rectangle [id:dp5256438691792951] 
\draw  [draw opacity=0][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]  (141.33,36.49) -- (200.9,36.49) -- (200.9,54.01) -- (141.33,54.01) -- cycle ;

%Shape: Rectangle [id:dp4441537313692756] 
\draw  [draw opacity=0][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]  (141.67,62.16) -- (201.24,62.16) -- (201.24,79.68) -- (141.67,79.68) -- cycle ;

%Shape: Rectangle [id:dp18488636734657704] 
\draw  [draw opacity=0][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]  (141.67,105.25) -- (201.24,105.25) -- (201.24,122.78) -- (141.67,122.78) -- cycle ;

%Shape: Rectangle [id:dp02082898818174561] 
\draw  [draw opacity=0][fill={rgb, 255:red, 120; green, 89; blue, 163 }  ,fill opacity=1 ][line width=0.75]  (557,186.67) -- (657,186.67) -- (657,227.96) -- (557,227.96) -- cycle ;

%Shape: Ellipse [id:dp5593481805063192] 
\draw  [draw opacity=0][fill={rgb, 255:red, 153; green, 0; blue, 77 }  ,fill opacity=1 ] (413.58,86.36) .. controls (413.58,73.74) and (431.88,63.52) .. (454.46,63.52) .. controls (477.03,63.52) and (495.33,73.74) .. (495.33,86.36) .. controls (495.33,98.97) and (477.03,109.19) .. (454.46,109.19) .. controls (431.88,109.19) and (413.58,98.97) .. (413.58,86.36) -- cycle ;

%Shape: Ellipse [id:dp2879760162501599] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (620.33,152.05) .. controls (620.33,145.14) and (624.96,139.55) .. (630.66,139.55) .. controls (636.37,139.55) and (640.99,145.14) .. (640.99,152.05) .. controls (640.99,158.95) and (636.37,164.55) .. (630.66,164.55) .. controls (624.96,164.55) and (620.33,158.95) .. (620.33,152.05) -- cycle ;
%Straight Lines [id:da2705852608663786] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (626.21,144.88) -- (635.48,159.28) ;
%Straight Lines [id:da987772099738315] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (626.21,159.17) -- (635.76,144.88) ;

%Shape: Ellipse [id:dp8898897627024229] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (620.33,119.38) .. controls (620.33,112.48) and (624.96,106.88) .. (630.66,106.88) .. controls (636.37,106.88) and (640.99,112.48) .. (640.99,119.38) .. controls (640.99,126.28) and (636.37,131.88) .. (630.66,131.88) .. controls (624.96,131.88) and (620.33,126.28) .. (620.33,119.38) -- cycle ;
%Straight Lines [id:da9488390564248779] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (626.39,121.83) -- (628.29,125.44) -- (634.84,116.12) ;


%Shape: Ellipse [id:dp6442386804572788] 
\draw  [draw opacity=0][fill={rgb, 255:red, 153; green, 0; blue, 77 }  ,fill opacity=1 ] (602.58,77.9) .. controls (602.58,64.42) and (622,53.5) .. (645.96,53.5) .. controls (669.91,53.5) and (689.33,64.42) .. (689.33,77.9) .. controls (689.33,91.37) and (669.91,102.29) .. (645.96,102.29) .. controls (622,102.29) and (602.58,91.37) .. (602.58,77.9) -- cycle ;

%Shape: Rectangle [id:dp7957374796057819] 
\draw   (600.67,48.33) -- (691.42,48.33) -- (691.42,175.67) -- (600.67,175.67) -- cycle ;
%Shape: Rectangle [id:dp6662777882671445] 
\draw  [draw opacity=0][fill={rgb, 255:red, 120; green, 89; blue, 163 }  ,fill opacity=1 ][line width=0.75]  (9.33,12.26) -- (108.5,12.26) -- (108.5,48.94) -- (9.33,48.94) -- cycle ;

%Shape: Ellipse [id:dp8464053901443074] 
\draw  [draw opacity=0][fill={rgb, 255:red, 153; green, 0; blue, 77 }  ,fill opacity=1 ] (280.46,187.32) .. controls (280.46,175.21) and (298.18,165.4) .. (320.04,165.4) .. controls (341.89,165.4) and (359.61,175.21) .. (359.61,187.32) .. controls (359.61,199.43) and (341.89,209.24) .. (320.04,209.24) .. controls (298.18,209.24) and (280.46,199.43) .. (280.46,187.32) -- cycle ;

%Shape: Rectangle [id:dp22168349736600512] 
\draw  [draw opacity=0][fill={rgb, 255:red, 120; green, 89; blue, 163 }  ,fill opacity=1 ][line width=0.75]  (9.33,118.92) -- (108.5,118.92) -- (108.5,147.94) -- (9.33,147.94) -- cycle ;

%Straight Lines [id:da295506269825206] 
\draw    (216.71,187.25) -- (277.46,187.39) ;
\draw [shift={(280.46,187.4)}, rotate = 180.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp6389290792972722] 
\draw  [draw opacity=0][fill={rgb, 255:red, 120; green, 89; blue, 163 }  ,fill opacity=1 ][line width=0.75]  (9.33,157.92) -- (216.67,157.92) -- (216.67,228.32) -- (9.33,228.32) -- cycle ;
%Shape: Ellipse [id:dp7490488875459047] 
\draw  [draw opacity=0][fill={rgb, 255:red, 153; green, 0; blue, 77 }  ,fill opacity=1 ] (413.81,187.32) .. controls (413.81,175.21) and (432.1,165.4) .. (454.66,165.4) .. controls (477.22,165.4) and (495.51,175.21) .. (495.51,187.32) .. controls (495.51,199.43) and (477.22,209.24) .. (454.66,209.24) .. controls (432.1,209.24) and (413.81,199.43) .. (413.81,187.32) -- cycle ;

%Shape: Rectangle [id:dp16868860364271776] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.75]  (163.71,198) -- (211.96,198) -- (211.96,220.38) -- (163.71,220.38) -- cycle ;

%Shape: Ellipse [id:dp2759891602496034] 
\draw  [draw opacity=0][fill={rgb, 255:red, 153; green, 0; blue, 77 }  ,fill opacity=1 ] (226.21,86.36) .. controls (226.21,72.12) and (243.93,60.58) .. (265.79,60.58) .. controls (287.65,60.58) and (305.37,72.12) .. (305.37,86.36) .. controls (305.37,100.59) and (287.65,112.13) .. (265.79,112.13) .. controls (243.93,112.13) and (226.21,100.59) .. (226.21,86.36) -- cycle ;
%Shape: Rectangle [id:dp015598690328810338] 
\draw   (318.6,28.67) -- (400.08,28.67) -- (400.08,147.55) -- (318.6,147.55) -- cycle ;
%Shape: Rectangle [id:dp9771042591030659] 
\draw  [draw opacity=0][fill={rgb, 255:red, 220; green, 138; blue, 4 }  ,fill opacity=1 ][line width=0.75]  (329.33,36.49) -- (388.9,36.49) -- (388.9,54.01) -- (329.33,54.01) -- cycle ;

%Shape: Rectangle [id:dp28831368296116877] 
\draw  [draw opacity=0][fill={rgb, 255:red, 220; green, 138; blue, 4 }  ,fill opacity=1 ][line width=0.75]  (329.67,62.16) -- (389.24,62.16) -- (389.24,79.68) -- (329.67,79.68) -- cycle ;

%Shape: Rectangle [id:dp26439453942398616] 
\draw  [draw opacity=0][fill={rgb, 255:red, 220; green, 138; blue, 4 }  ,fill opacity=1 ][line width=0.75]  (329.67,105.25) -- (389.24,105.25) -- (389.24,122.78) -- (329.67,122.78) -- cycle ;

%Straight Lines [id:da7087428067325994] 
\draw    (359.61,187.4) -- (410.81,187.4) ;
\draw [shift={(413.81,187.4)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8050194198865162] 
\draw    (495.51,187.4) -- (543.45,187.83) -- (543.45,152.17) ;
\draw [shift={(543.45,149.17)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8177201552410052] 
\draw    (216.33,168.5) -- (265.79,168.5) -- (265.79,115.13) ;
\draw [shift={(265.79,112.13)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6095842527947324] 
\draw    (216.67,217.83) -- (555,217.83) ;
\draw [shift={(558,217.83)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2583174297493809] 
\draw    (108.67,20.67) -- (646.04,20.67) -- (645.86,44.67) ;
\draw [shift={(645.83,47.67)}, rotate = 270.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5516410086192869] 
\draw    (656.6,207.27) -- (672.2,207.27) -- (672.02,178.33) ;
\draw [shift={(672,175.33)}, rotate = 89.64] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp21648800988937222] 
\draw   (502.6,29.67) -- (584.08,29.67) -- (584.08,148.55) -- (502.6,148.55) -- cycle ;
%Shape: Rectangle [id:dp7238296818334342] 
\draw  [draw opacity=0][fill={rgb, 255:red, 35; green, 89; blue, 150 }  ,fill opacity=1 ][line width=0.75]  (513.33,36.49) -- (572.9,36.49) -- (572.9,54.01) -- (513.33,54.01) -- cycle ;

%Shape: Rectangle [id:dp970323899135416] 
\draw  [draw opacity=0][fill={rgb, 255:red, 35; green, 89; blue, 150 }  ,fill opacity=1 ][line width=0.75]  (513.67,62.16) -- (573.24,62.16) -- (573.24,79.68) -- (513.67,79.68) -- cycle ;

%Shape: Rectangle [id:dp6639009525551691] 
\draw  [draw opacity=0][fill={rgb, 255:red, 35; green, 89; blue, 150 }  ,fill opacity=1 ][line width=0.75]  (513.67,105.25) -- (573.24,105.25) -- (573.24,122.78) -- (513.67,122.78) -- cycle ;

%Straight Lines [id:da8610045375077893] 
\draw    (399.9,86.33) -- (410.39,86.35) ;
\draw [shift={(413.39,86.36)}, rotate = 180.1] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da21345825407805408] 
\draw    (305.28,86.33) -- (315.76,86.35) ;
\draw [shift={(318.76,86.36)}, rotate = 180.1] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp24003904633961604] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.75]  (16.71,198) -- (64.96,198) -- (64.96,220.38) -- (16.71,220.38) -- cycle ;

%Shape: Rectangle [id:dp2898962885725411] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.75]  (69.71,198) -- (117.96,198) -- (117.96,220.38) -- (69.71,220.38) -- cycle ;

%Straight Lines [id:da36067244572692947] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (127.57,213.17) -- (157.29,213.17) ;
%Shape: Ellipse [id:dp2421298924691102] 
\draw  [draw opacity=0][fill={rgb, 255:red, 153; green, 0; blue, 77 }  ,fill opacity=1 ] (14,86.39) .. controls (14,73.52) and (34.03,63.1) .. (58.73,63.1) .. controls (83.44,63.1) and (103.47,73.52) .. (103.47,86.39) .. controls (103.47,99.25) and (83.44,109.68) .. (58.73,109.68) .. controls (34.03,109.68) and (14,99.25) .. (14,86.39) -- cycle ;

%Straight Lines [id:da428599193511231] 
\draw    (58.92,120.24) -- (58.92,109.69) ;
\draw [shift={(58.92,106.69)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da22610618716433528] 
\draw    (58.92,63.02) -- (59.18,51.61) ;
\draw [shift={(59.25,48.61)}, rotate = 91.33] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5397044258112385] 
\draw    (584.33,86.36) -- (597.72,86.37) ;
\draw [shift={(600.72,86.38)}, rotate = 180.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp4443218850196673] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.75]  (17.04,171) -- (65.29,171) -- (65.29,193.38) -- (17.04,193.38) -- cycle ;

%Shape: Rectangle [id:dp646734742613867] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.75]  (163.71,171.4) -- (211.96,171.4) -- (211.96,193.78) -- (163.71,193.78) -- cycle ;

%Straight Lines [id:da7883038365738653] 
\draw    (212.73,86.33) -- (223.21,86.35) ;
\draw [shift={(226.21,86.36)}, rotate = 180.1] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (58.92,30.56) node   [align=left] {\begin{minipage}[lt]{67.43pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{Specification}\\\textcolor[rgb]{1,1,1}{(*.rkt)}
\end{center}

\end{minipage}};
% Text Node
\draw (171.12,45.23) node   [align=left] {\begin{minipage}[lt]{40.51pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{TestCase}\textsubscript{\textcolor[rgb]{1,1,1}{1}}
\end{center}

\end{minipage}};
% Text Node
\draw (454.75,86.36) node   [align=left] {\begin{minipage}[lt]{55.2pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{Dynamic}\\\textcolor[rgb]{1,1,1}{Analysis}
\end{center}

\end{minipage}};
% Text Node
\draw (607,207.27) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{Formal Model}\\\textcolor[rgb]{1,1,1}{\textit{(*.smt2)}}
\end{center}

\end{minipage}};
% Text Node
\draw (320.32,187.32) node   [align=left] {\begin{minipage}[lt]{53.44pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{Static}\\\textcolor[rgb]{1,1,1}{Analysis}
\end{center}

\end{minipage}};
% Text Node
\draw (58.92,133.4) node   [align=left] {\begin{minipage}[lt]{67.43pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{\textbf{Properties}}
\end{center}

\end{minipage}};
% Text Node
\draw (171.45,70.9) node   [align=left] {\begin{minipage}[lt]{40.51pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{TestCase}\textsubscript{\textcolor[rgb]{1,1,1}{2}}
\end{center}

\end{minipage}};
% Text Node
\draw (171.45,114) node   [align=left] {\begin{minipage}[lt]{40.51pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{TestCase}\textsubscript{\textcolor[rgb]{1,1,1}{n}}
\end{center}

\end{minipage}};
% Text Node
\draw (454.95,187.32) node   [align=left] {\begin{minipage}[lt]{55.16pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{Hint}\\\textcolor[rgb]{1,1,1}{Generation}
\end{center}

\end{minipage}};
% Text Node
\draw (187.83,209.17) node   [align=left] {\begin{minipage}[lt]{32.81pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{drivers}
\end{center}

\end{minipage}};
% Text Node
\draw (359.45,114) node   [align=left] {\begin{minipage}[lt]{40.51pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{Scenario}\textsubscript{\textcolor[rgb]{1,1,1}{n}}
\end{center}

\end{minipage}};
% Text Node
\draw (359.45,70.9) node   [align=left] {\begin{minipage}[lt]{40.51pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{Scenario}\textsubscript{\textcolor[rgb]{1,1,1}{2}}
\end{center}

\end{minipage}};
% Text Node
\draw (359.12,45.23) node   [align=left] {\begin{minipage}[lt]{40.51pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{Scenario}\textsubscript{\textcolor[rgb]{1,1,1}{1}}
\end{center}

\end{minipage}};
% Text Node
\draw (646.27,77.9) node   [align=left] {\begin{minipage}[lt]{58.57pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{Equivelance Checking}
\end{center}

\end{minipage}};
% Text Node
\draw (543.45,114) node   [align=left] {\begin{minipage}[lt]{40.51pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{Hint}\textsubscript{\textcolor[rgb]{1,1,1}{n}}
\end{center}

\end{minipage}};
% Text Node
\draw (543.45,70.9) node   [align=left] {\begin{minipage}[lt]{40.51pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{Hint}\textsubscript{\textcolor[rgb]{1,1,1}{2}}
\end{center}

\end{minipage}};
% Text Node
\draw (543.12,45.23) node   [align=left] {\begin{minipage}[lt]{40.51pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{Hint}\textsubscript{\textcolor[rgb]{1,1,1}{1}}
\end{center}

\end{minipage}};
% Text Node
\draw (40.83,209.17) node   [align=left] {\begin{minipage}[lt]{32.81pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{cpu}
\end{center}

\end{minipage}};
% Text Node
\draw (93.83,209.17) node   [align=left] {\begin{minipage}[lt]{32.81pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{rom}
\end{center}

\end{minipage}};
% Text Node
\draw (535.5,89.34) node [anchor=north west][inner sep=0.75pt]   [align=left] {.... ..};
% Text Node
\draw (346.5,89.34) node [anchor=north west][inner sep=0.75pt]   [align=left] {.... ..};
% Text Node
\draw (359.09,135.96) node   [align=left] {\begin{minipage}[lt]{55.07pt}\setlength\topsep{0pt}
\begin{center}
\textit{Models (*.v)}
\end{center}

\end{minipage}};
% Text Node
\draw (644.77,113.31) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{\textcolor[rgb]{0.25,0.46,0.02}{\textbf{Pass}}}};
% Text Node
\draw (645.88,144.86) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{\textcolor[rgb]{0.82,0.01,0.11}{\textbf{Fail}}}};
% Text Node
\draw (113,178.84) node   [align=left] {\begin{minipage}[lt]{140.99pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{\textbf{Implementation}}\\\textcolor[rgb]{1,1,1}{\textit{(*.v/*.c / *.asm)}}
\end{center}

\end{minipage}};
% Text Node
\draw (59.05,86.39) node   [align=left] {\begin{minipage}[lt]{60.4pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{Specification}\\\textcolor[rgb]{1,1,1}{Development}
\end{center}

\end{minipage}};
% Text Node
\draw (41.17,182.17) node   [align=left] {\begin{minipage}[lt]{32.81pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{ram}
\end{center}

\end{minipage}};
% Text Node
\draw (187.83,182.57) node   [align=left] {\begin{minipage}[lt]{32.81pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{apps}
\end{center}

\end{minipage}};
% Text Node
\draw (266.07,82.65) node   [align=left] {\begin{minipage}[lt]{53.44pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{Model Construction}
\end{center}

\end{minipage}};
% Text Node
\draw (543.45,137.25) node   [align=left] {\begin{minipage}[lt]{55.07pt}\setlength\topsep{0pt}
\begin{center}
\textit{Hints (*.rkt)}
\end{center}

\end{minipage}};
% Text Node
\draw (158.5,89.34) node [anchor=north west][inner sep=0.75pt]   [align=left] {.... ..};
% Text Node
\draw (171.09,135.96) node   [align=left] {\begin{minipage}[lt]{59.07pt}\setlength\topsep{0pt}
\begin{center}
\textit{Scenarios (*.c)}
\end{center}

\end{minipage}};


\end{tikzpicture}



==> Images/path.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,338); %set diagram left start at 0, and has height of 338

%Flowchart: Preparation [id:dp05629241684050146] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (189.77,58.5) -- (194.46,48) -- (210.08,48) -- (214.77,58.5) -- (210.08,69) -- (194.46,69) -- cycle ;
%Flowchart: Preparation [id:dp9403944186602122] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (88.21,27) -- (92.9,16.5) -- (108.52,16.5) -- (113.21,27) -- (108.52,37.5) -- (92.9,37.5) -- cycle ;
%Flowchart: Preparation [id:dp4209806357553658] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (128.83,110.99) -- (133.52,100.49) -- (149.15,100.49) -- (153.83,110.99) -- (149.15,121.49) -- (133.52,121.49) -- cycle ;
%Flowchart: Preparation [id:dp4584710471315434] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (88.21,69) -- (92.9,58.5) -- (108.52,58.5) -- (113.21,69) -- (108.52,79.5) -- (92.9,79.5) -- cycle ;
%Flowchart: Preparation [id:dp8031217162570072] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (108.52,100.5) -- (113.21,90) -- (128.83,90) -- (133.52,100.5) -- (128.83,111) -- (113.21,111) -- cycle ;
%Flowchart: Preparation [id:dp18162450353145276] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (88.21,90) -- (92.9,79.5) -- (108.52,79.5) -- (113.21,90) -- (108.52,100.5) -- (92.9,100.5) -- cycle ;
%Flowchart: Preparation [id:dp5599530997764615] 
\draw  [fill={rgb, 255:red, 153; green, 0; blue, 77 }  ,fill opacity=1 ] (128.83,69) -- (133.52,58.5) -- (149.15,58.5) -- (153.83,69) -- (149.15,79.5) -- (133.52,79.5) -- cycle ;
%Flowchart: Preparation [id:dp902217448347602] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (149.15,58.5) -- (153.83,48) -- (169.46,48) -- (174.15,58.5) -- (169.46,69) -- (153.83,69) -- cycle ;
%Flowchart: Preparation [id:dp5060924645471669] 
\draw   (128.83,90) -- (133.52,79.5) -- (149.15,79.5) -- (153.83,90) -- (149.15,100.49) -- (133.52,100.49) -- cycle ;
%Flowchart: Preparation [id:dp16771287093621146] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 35; green, 89; blue, 150 }  ,fill opacity=1 ] (128.83,48) -- (133.52,37.5) -- (149.15,37.5) -- (153.83,48) -- (149.15,58.5) -- (133.52,58.5) -- cycle ;
%Flowchart: Preparation [id:dp5789712962421045] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (108.52,58.5) -- (113.21,48) -- (128.83,48) -- (133.52,58.5) -- (128.83,69) -- (113.21,69) -- cycle ;
%Flowchart: Preparation [id:dp23671597347397166] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (108.52,79.5) -- (113.21,69) -- (128.83,69) -- (133.52,79.5) -- (128.83,90) -- (113.21,90) -- cycle ;
%Flowchart: Preparation [id:dp4854857720902326] 
\draw   (149.15,100.49) -- (153.83,90) -- (169.46,90) -- (174.15,100.49) -- (169.46,110.99) -- (153.83,110.99) -- cycle ;
%Flowchart: Preparation [id:dp8734293863672051] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (169.46,69) -- (174.15,58.5) -- (189.77,58.5) -- (194.46,69) -- (189.77,79.5) -- (174.15,79.5) -- cycle ;
%Flowchart: Preparation [id:dp09184680468047213] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 35; green, 89; blue, 150 }  ,fill opacity=1 ] (169.46,48) -- (174.15,37.5) -- (189.77,37.5) -- (194.46,48) -- (189.77,58.5) -- (174.15,58.5) -- cycle ;
%Flowchart: Preparation [id:dp996424700627363] 
\draw  [fill={rgb, 255:red, 35; green, 89; blue, 150 }  ,fill opacity=1 ] (149.15,37.5) -- (153.83,27) -- (169.46,27) -- (174.15,37.5) -- (169.46,48) -- (153.83,48) -- cycle ;
%Flowchart: Preparation [id:dp9412685746219402] 
\draw   (128.83,27) -- (133.52,16.5) -- (149.15,16.5) -- (153.83,27) -- (149.15,37.5) -- (133.52,37.5) -- cycle ;
%Flowchart: Preparation [id:dp5913704151885257] 
\draw   (108.52,37.5) -- (113.21,27) -- (128.83,27) -- (133.52,37.5) -- (128.83,48) -- (113.21,48) -- cycle ;
%Flowchart: Preparation [id:dp9989741557183283] 
\draw   (88.21,48) -- (92.9,37.5) -- (108.52,37.5) -- (113.21,48) -- (108.52,58.5) -- (92.9,58.5) -- cycle ;
%Flowchart: Preparation [id:dp9589567918570581] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (189.77,79.5) -- (194.46,69) -- (210.08,69) -- (214.77,79.5) -- (210.08,90) -- (194.46,90) -- cycle ;
%Flowchart: Preparation [id:dp10662053542200645] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (210.08,69) -- (214.77,58.5) -- (230.4,58.5) -- (235.08,69) -- (230.4,79.5) -- (214.77,79.5) -- cycle ;
%Flowchart: Preparation [id:dp8361073449077512] 
\draw  [fill={rgb, 255:red, 35; green, 89; blue, 150 }  ,fill opacity=1 ] (230.4,58.5) -- (235.08,48) -- (250.71,48) -- (255.4,58.5) -- (250.71,69) -- (235.08,69) -- cycle ;
%Flowchart: Preparation [id:dp012562490285683348] 
\draw   (230.4,79.5) -- (235.08,69) -- (250.71,69) -- (255.4,79.5) -- (250.71,90) -- (235.08,90) -- cycle ;
%Flowchart: Preparation [id:dp41830453191143113] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (210.08,90) -- (214.77,79.5) -- (230.4,79.5) -- (235.08,90) -- (230.4,100.49) -- (214.77,100.49) -- cycle ;
%Flowchart: Preparation [id:dp036524937242206734] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 138; blue, 4 }  ,fill opacity=1 ] (189.77,100.49) -- (194.46,90) -- (210.08,90) -- (214.77,100.49) -- (210.08,110.99) -- (194.46,110.99) -- cycle ;
%Flowchart: Preparation [id:dp5532932206608425] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (250.71,69) -- (255.4,58.5) -- (271.02,58.5) -- (275.71,69) -- (271.02,79.5) -- (255.4,79.5) -- cycle ;
%Flowchart: Preparation [id:dp4382742591257245] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 35; green, 89; blue, 150 }  ,fill opacity=1 ] (210.08,48) -- (214.77,37.5) -- (230.4,37.5) -- (235.08,48) -- (230.4,58.5) -- (214.77,58.5) -- cycle ;
%Flowchart: Preparation [id:dp18320923518304255] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 138; blue, 4 }  ,fill opacity=1 ] (210.08,110.99) -- (214.77,100.49) -- (230.4,100.49) -- (235.08,110.99) -- (230.4,121.49) -- (214.77,121.49) -- cycle ;
%Flowchart: Preparation [id:dp8682614420393957] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (230.4,100.49) -- (235.08,90) -- (250.71,90) -- (255.4,100.49) -- (250.71,110.99) -- (235.08,110.99) -- cycle ;
%Flowchart: Preparation [id:dp27646252065990584] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 35; green, 89; blue, 150 }  ,fill opacity=1 ] (189.77,37.5) -- (194.46,27) -- (210.08,27) -- (214.77,37.5) -- (210.08,48) -- (194.46,48) -- cycle ;
%Flowchart: Preparation [id:dp8130211405800483] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (250.71,90) -- (255.4,79.5) -- (271.02,79.5) -- (275.71,90) -- (271.02,100.49) -- (255.4,100.49) -- cycle ;
%Flowchart: Preparation [id:dp12191896136133362] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 138; blue, 4 }  ,fill opacity=1 ] (169.46,90) -- (174.15,79.5) -- (189.77,79.5) -- (194.46,90) -- (189.77,100.49) -- (174.15,100.49) -- cycle ;
%Flowchart: Preparation [id:dp1739070737598316] 
\draw  [fill={rgb, 255:red, 220; green, 138; blue, 4 }  ,fill opacity=1 ] (149.15,79.5) -- (153.83,69) -- (169.46,69) -- (174.15,79.5) -- (169.46,90) -- (153.83,90) -- cycle ;
%Curve Lines [id:da19229778770884987] 
\draw    (142,85.1) .. controls (154.29,102.39) and (193.75,123.39) .. (215.5,128.6) .. controls (236.38,133.61) and (237.45,128.08) .. (245.02,116.13) ;
\draw [shift={(246,114.6)}, rotate = 123.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da09852075471978616] 
\draw    (126,59.6) .. controls (112,45.1) and (133.5,25.1) .. (165,19.1) .. controls (196.5,13.1) and (210,13.1) .. (230,23.6) .. controls (249.3,33.73) and (252.3,38.28) .. (261.93,51.62) ;
\draw [shift={(263,53.1)}, rotate = 234.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp875979940102994] 
\draw  [draw opacity=0] (43,65) -- (74,65) -- (74,105) -- (43,105) -- cycle ;

% Text Node
\draw (141.33,69) node    {${\textstyle \textcolor[rgb]{1,1,1}{S}\textcolor[rgb]{1,1,1}{_{0}}}$};
% Text Node
\draw (263.21,69) node    {${\textstyle \textcolor[rgb]{1,1,1}{S}\textcolor[rgb]{1,1,1}{_{n}}}$};
% Text Node
\draw (174.5,132.2) node   [align=left] {\begin{minipage}[lt]{78.2pt}\setlength\topsep{0pt}
Scenario 1 Path
\end{minipage}};
% Text Node
\draw (289,18.5) node   [align=left] {\begin{minipage}[lt]{77.52pt}\setlength\topsep{0pt}
Scenario 2 Path
\end{minipage}};
% Text Node
\draw (242.9,100.49) node    {${\textstyle \textcolor[rgb]{1,1,1}{S}\textcolor[rgb]{1,1,1}{_{k}}}$};


\end{tikzpicture}


==> Images/satasoc.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.9]
%uncomment if require: \path (0,338); %set diagram left start at 0, and has height of 338


%Shape: Rectangle [id:dp45382045080667166] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]  (238.5,34.14) -- (342.83,34.14) -- (342.83,97.18) -- (238.5,97.18) -- cycle ;
%Shape: Rectangle [id:dp54666155577423] 
\draw  [draw opacity=0][fill={rgb, 255:red, 93; green, 90; blue, 90 }  ,fill opacity=1 ] (238,3.02) -- (342.67,3.02) -- (342.67,27.48) -- (238,27.48) -- cycle ;

%Straight Lines [id:da9773456590191967] 
\draw    (132.17,77.45) -- (132.57,15.89) -- (140.86,15.89) ;
%Straight Lines [id:da779733931300677] 
\draw    (120.66,48.35) -- (140.05,48.36) ;
%Straight Lines [id:da3149588615902812] 
\draw    (132.17,77.45) -- (141.5,77.4) ;
%Shape: Rectangle [id:dp5528970289677415] 
\draw  [draw opacity=0][fill={rgb, 255:red, 153; green, 0; blue, 77 }  ,fill opacity=1 ][line width=0.75]  (46.6,29.74) -- (125.5,29.74) -- (125.5,87.01) -- (46.6,87.01) -- cycle ;

%Shape: Rectangle [id:dp9424392075280346] 
\draw  [draw opacity=0][fill={rgb, 255:red, 120; green, 89; blue, 163 }  ,fill opacity=1 ][line width=0.75]  (139.85,29.51) -- (217.5,29.51) -- (217.5,63.02) -- (139.85,63.02) -- cycle ;
%Shape: Rectangle [id:dp5935937048408655] 
\draw  [draw opacity=0][fill={rgb, 255:red, 120; green, 89; blue, 163 }  ,fill opacity=1 ][line width=0.75]  (139.79,67.66) -- (217.5,67.66) -- (217.5,88.77) -- (139.79,88.77) -- cycle ;

%Shape: Rectangle [id:dp8734477358309227] 
\draw   (38,2.41) -- (226.33,2.41) -- (226.33,97.18) -- (38,97.18) -- cycle ;
%Shape: Rectangle [id:dp9327395066787827] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.75]  (146.43,44.11) -- (210.04,44.11) -- (210.04,59.62) -- (146.43,59.62) -- cycle ;

%Shape: Rectangle [id:dp7631110376893004] 
\draw  [draw opacity=0][fill={rgb, 255:red, 35; green, 89; blue, 150 }  ,fill opacity=1 ][line width=0.75]  (47.8,6.87) -- (217.11,6.87) -- (217.11,23.91) -- (47.8,23.91) -- cycle ;

%Straight Lines [id:da4201268403569225] 
\draw    (217.5,15.49) -- (237.78,15.49) ;
%Shape: Rectangle [id:dp2512500718337358] 
\draw  [draw opacity=0][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ][line width=0.75]  (244,40.2) -- (288.5,40.2) -- (288.5,88.79) -- (244,88.79) -- cycle ;
%Shape: Rectangle [id:dp3588997922423709] 
\draw  [draw opacity=0][fill={rgb, 255:red, 220; green, 138; blue, 4 }  ,fill opacity=1 ][line width=0.75]  (292.5,40.2) -- (337,40.2) -- (337,88.8) -- (292.5,88.8) -- cycle ;

%Straight Lines [id:da6617992895601639] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (210.04,59.62) -- (237.5,97.18) ;
%Straight Lines [id:da1528437907284148] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (210.04,44.11) -- (238.22,34.14) ;

% Text Node
\draw (178.75,36.62) node   [align=left] {\begin{minipage}[lt]{52.7pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{{\footnotesize ROM}}
\end{center}

\end{minipage}};
% Text Node
\draw (132.46,15.44) node   [align=left] {\begin{minipage}[lt]{115.14pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{{\footnotesize SATA Controller}}
\end{center}

\end{minipage}};
% Text Node
\draw (178.23,51.91) node   [align=left] {\begin{minipage}[lt]{43.26pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{{\footnotesize Firmware}}
\end{center}

\end{minipage}};
% Text Node
\draw (178.64,78.28) node   [align=left] {\begin{minipage}[lt]{52.85pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{{\footnotesize RAM}}
\end{center}

\end{minipage}};
% Text Node
\draw (86.05,58.56) node   [align=left] {\begin{minipage}[lt]{53.65pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{{\footnotesize CPU}}
\end{center}

\end{minipage}};
% Text Node
\draw (314.75,64.66) node   [align=left] {\begin{minipage}[lt]{30.26pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{{\footnotesize apps:}}\\\textcolor[rgb]{1,1,1}{{\scriptsize media()}}
\end{center}

\end{minipage}};
% Text Node
\draw (290.16,15.98) node   [align=left] {\begin{minipage}[lt]{70.94pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{{\footnotesize Mass Storage}}
\end{center}

\end{minipage}};
% Text Node
\draw (266.25,64.6) node   [align=left] {\begin{minipage}[lt]{30.26pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{{\footnotesize drivers:}}\\\textcolor[rgb]{1,1,1}{{\scriptsize sata()}}
\end{center}

\end{minipage}};


\end{tikzpicture}


==> Images/scenarioProofs.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=0.95]
%uncomment if require: \path (0,598); %set diagram left start at 0, and has height of 598
%Shape: Rectangle [id:dp9804807440724717] 
\draw  [draw opacity=0][fill={rgb, 255:red, 120; green, 89; blue, 163 }  ,fill opacity=1 ][line width=0.75]  (121.38,152.57) -- (155.42,152.57) -- (155.42,180) -- (121.38,180) -- cycle ;

%Shape: Rectangle [id:dp6202269928073547] 
\draw  [draw opacity=0][fill={rgb, 255:red, 120; green, 89; blue, 163 }  ,fill opacity=1 ][line width=0.75]  (236.38,152.77) -- (270.42,152.77) -- (270.42,180.2) -- (236.38,180.2) -- cycle ;

%Shape: Rectangle [id:dp3480942791316044] 
\draw  [draw opacity=0][fill={rgb, 255:red, 120; green, 89; blue, 163 }  ,fill opacity=1 ][line width=0.75]  (120.78,242.22) -- (154.82,242.22) -- (154.82,269.65) -- (120.78,269.65) -- cycle ;

%Shape: Rectangle [id:dp5386699223895772] 
\draw  [draw opacity=0][fill={rgb, 255:red, 120; green, 89; blue, 163 }  ,fill opacity=1 ][line width=0.75]  (235.78,242.42) -- (269.82,242.42) -- (269.82,269.85) -- (235.78,269.85) -- cycle ;

%Rounded Rect [id:dp43727831497486536] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (28.5,203.07) .. controls (28.5,199.31) and (31.54,196.27) .. (35.3,196.27) -- (272.2,196.27) .. controls (275.96,196.27) and (279,199.31) .. (279,203.07) -- (279,223.47) .. controls (279,227.22) and (275.96,230.27) .. (272.2,230.27) -- (35.3,230.27) .. controls (31.54,230.27) and (28.5,227.22) .. (28.5,223.47) -- cycle ;
%Straight Lines [id:da9508787076417011] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (137.11,184.44) -- (136.96,195.58) ;
%Rounded Rect [id:dp20715891003813658] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (185.8,26.81) .. controls (185.8,20.45) and (190.96,15.29) .. (197.32,15.29) -- (231.88,15.29) .. controls (238.24,15.29) and (243.4,20.45) .. (243.4,26.81) -- (243.4,121.52) .. controls (243.4,127.89) and (238.24,133.04) .. (231.88,133.04) -- (197.32,133.04) .. controls (190.96,133.04) and (185.8,127.89) .. (185.8,121.52) -- cycle ;
%Shape: Rectangle [id:dp4214055216638064] 
\draw   (13.76,9.85) -- (69.39,9.85) -- (69.39,135.67) -- (13.76,135.67) -- cycle ;
%Shape: Rectangle [id:dp7823171985200394] 
\draw  [draw opacity=0][fill={rgb, 255:red, 120; green, 89; blue, 163 }  ,fill opacity=1 ][line width=0.75]  (24.56,19.99) -- (58.59,19.99) -- (58.59,47.42) -- (24.56,47.42) -- cycle ;

%Shape: Rectangle [id:dp8973794550435605] 
\draw  [draw opacity=0][fill={rgb, 255:red, 120; green, 89; blue, 163 }  ,fill opacity=1 ][line width=0.75]  (24.55,97.99) -- (58.5,97.99) -- (58.5,126.42) -- (24.55,126.42) -- cycle ;

%Straight Lines [id:da7216517085234873] 
\draw    (57.87,111.96) -- (131.02,111.96) ;
\draw [shift={(134.02,111.96)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp9635144009031973] 
\draw  [draw opacity=0][fill={rgb, 255:red, 120; green, 89; blue, 163 }  ,fill opacity=1 ][line width=0.75]  (139.7,21.17) -- (173.73,21.17) -- (173.73,48.6) -- (139.7,48.6) -- cycle ;

%Shape: Rectangle [id:dp40840188470259564] 
\draw   (134.02,9.85) -- (288.25,9.85) -- (288.25,55.04) -- (134.02,55.04) -- cycle ;
%Shape: Rectangle [id:dp7241962332859622] 
\draw   (134.02,92.04) -- (288.25,92.04) -- (288.25,135.79) -- (134.02,135.79) -- cycle ;
%Shape: Rectangle [id:dp3071228664198027] 
\draw  [draw opacity=0][fill={rgb, 255:red, 120; green, 89; blue, 163 }  ,fill opacity=1 ][line width=0.75]  (249.2,21.42) -- (283.23,21.42) -- (283.23,48.85) -- (249.2,48.85) -- cycle ;

%Shape: Rectangle [id:dp4274561729796824] 
\draw  [draw opacity=0][fill={rgb, 255:red, 120; green, 89; blue, 163 }  ,fill opacity=1 ][line width=0.75]  (197.2,20.99) -- (231.23,20.99) -- (231.23,48.42) -- (197.2,48.42) -- cycle ;

%Shape: Rectangle [id:dp05699249718032573] 
\draw  [draw opacity=0][fill={rgb, 255:red, 120; green, 89; blue, 163 }  ,fill opacity=1 ][line width=0.75]  (139.7,98.17) -- (173.73,98.17) -- (173.73,125.6) -- (139.7,125.6) -- cycle ;

%Shape: Rectangle [id:dp7007470568289762] 
\draw  [draw opacity=0][fill={rgb, 255:red, 120; green, 89; blue, 163 }  ,fill opacity=1 ][line width=0.75]  (249.2,98.92) -- (283.23,98.92) -- (283.23,126.35) -- (249.2,126.35) -- cycle ;

%Shape: Rectangle [id:dp1034513111605615] 
\draw  [draw opacity=0][fill={rgb, 255:red, 120; green, 89; blue, 163 }  ,fill opacity=1 ][line width=0.75]  (197.54,98.49) -- (231.57,98.49) -- (231.57,125.92) -- (197.54,125.92) -- cycle ;

%Straight Lines [id:da37031610568693685] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (175.64,112.34) -- (189.37,112.21) ;
%Straight Lines [id:da9928174773321508] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (234.64,112.34) -- (248.37,112.21) ;
%Straight Lines [id:da27548407315418566] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (176.14,34.59) -- (189.87,34.46) ;
%Straight Lines [id:da8902703948693362] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (234.64,34.84) -- (248.37,34.71) ;
%Curve Lines [id:da19208795775582277] 
\draw    (115.3,60.92) .. controls (117.6,55.86) and (122.02,51.65) .. (130.89,45.56) ;
\draw [shift={(133.3,43.92)}, rotate = 146.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da13511692747672344] 
\draw    (115.3,86.92) .. controls (118.12,92.09) and (117.6,95.05) .. (130.81,99.54) ;
\draw [shift={(133.52,100.42)}, rotate = 197.35] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp7396700305944293] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (13.76,152.59) .. controls (13.76,147.85) and (17.6,144) .. (22.35,144) -- (280.36,144) .. controls (285.1,144) and (288.95,147.85) .. (288.95,152.59) -- (288.95,285.68) .. controls (288.95,290.42) and (285.1,294.27) .. (280.36,294.27) -- (22.35,294.27) .. controls (17.6,294.27) and (13.76,290.42) .. (13.76,285.68) -- cycle ;
%Straight Lines [id:da25402171268271423] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=0.5 ][line width=1.5]    (186.2,125.47) -- (19,143.87) ;
%Straight Lines [id:da25629665012308833] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=0.5 ][line width=1.5]    (243.8,125.47) -- (283.8,144.67) ;
%Shape: Rectangle [id:dp49445415474392096] 
\draw  [draw opacity=0][fill={rgb, 255:red, 120; green, 89; blue, 163 }  ,fill opacity=1 ][line width=0.75]  (120.78,199.22) -- (154.82,199.22) -- (154.82,226.65) -- (120.78,226.65) -- cycle ;

%Shape: Rectangle [id:dp2757179605851483] 
\draw  [draw opacity=0][fill={rgb, 255:red, 120; green, 89; blue, 163 }  ,fill opacity=1 ][line width=0.75]  (235.78,199.42) -- (269.82,199.42) -- (269.82,226.85) -- (235.78,226.85) -- cycle ;

%Straight Lines [id:da9390274910049343] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (252.89,183.78) -- (252.73,194.91) ;
%Straight Lines [id:da6667016006748827] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (137.33,228.67) -- (137.18,239.8) ;
%Straight Lines [id:da3508386145355167] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (252.89,229.33) -- (252.73,240.47) ;
%Shape: Ellipse [id:dp8296190745195471] 
\draw  [draw opacity=0][fill={rgb, 255:red, 153; green, 0; blue, 77 }  ,fill opacity=1 ] (161.93,212.47) .. controls (161.93,201.64) and (175.69,192.87) .. (192.67,192.87) .. controls (209.65,192.87) and (223.42,201.64) .. (223.42,212.47) .. controls (223.42,223.29) and (209.65,232.07) .. (192.67,232.07) .. controls (175.69,232.07) and (161.93,223.29) .. (161.93,212.47) -- cycle ;

%Straight Lines [id:da5681401625012639] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (63.11,182.44) -- (62.96,193.58) ;
%Straight Lines [id:da5672966283325356] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (63.11,230.44) -- (62.96,241.58) ;
%Straight Lines [id:da43279343968909845] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (193,151.67) -- (192.62,184.47) ;
\draw [shift={(192.6,186.47)}, rotate = 270.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da7311642519013897] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (192.2,233.27) -- (191.82,266.07) ;
\draw [shift={(191.8,268.07)}, rotate = 270.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da5936333387668642] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (57.87,33.53) -- (133.4,33.28) ;
\draw [shift={(137.4,33.27)}, rotate = 179.81] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;

% Text Node
\draw (63.06,165.21) node   [align=left] {\begin{minipage}[lt]{53.64pt}\setlength\topsep{0pt}
\begin{center}
\textit{Scenario 1}
\end{center}

\end{minipage}};
% Text Node
\draw (192.89,212.47) node   [align=left] {\begin{minipage}[lt]{41.51pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{m\textsuperscript{j}\textsubscript{i} $\subseteq$ M\textsuperscript{j}\textsubscript{i}}
\end{center}

\end{minipage}};
% Text Node
\draw (138.4,166.26) node   [align=left] {\begin{minipage}[lt]{23.14pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{m}\textsuperscript{\textcolor[rgb]{1,1,1}{1}}\textsubscript{\textcolor[rgb]{1,1,1}{i}}
\end{center}

\end{minipage}};
% Text Node
\draw (253.4,166.46) node   [align=left] {\begin{minipage}[lt]{23.14pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{M}\textsuperscript{\textcolor[rgb]{1,1,1}{1}}\textsubscript{\textcolor[rgb]{1,1,1}{i}}
\end{center}

\end{minipage}};
% Text Node
\draw (252.8,256.11) node   [align=left] {\begin{minipage}[lt]{23.14pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{M}\textsuperscript{\textcolor[rgb]{1,1,1}{k}}\textsubscript{\textcolor[rgb]{1,1,1}{i}}
\end{center}

\end{minipage}};
% Text Node
\draw (137.8,255.91) node   [align=left] {\begin{minipage}[lt]{23.14pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{m}\textsuperscript{\textcolor[rgb]{1,1,1}{k}}\textsubscript{\textcolor[rgb]{1,1,1}{i}}
\end{center}

\end{minipage}};
% Text Node
\draw (214.55,112.18) node   [align=left] {\begin{minipage}[lt]{23.14pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{M}\textsubscript{\textcolor[rgb]{1,1,1}{i}}
\end{center}

\end{minipage}};
% Text Node
\draw (266.22,112.61) node   [align=left] {\begin{minipage}[lt]{23.14pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{M}\textsubscript{\textcolor[rgb]{1,1,1}{n}}
\end{center}

\end{minipage}};
% Text Node
\draw (156.72,111.86) node   [align=left] {\begin{minipage}[lt]{23.14pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{M}\textsubscript{\textcolor[rgb]{1,1,1}{1}}
\end{center}

\end{minipage}};
% Text Node
\draw (214.22,34.68) node   [align=left] {\begin{minipage}[lt]{23.14pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{m}\textsubscript{\textcolor[rgb]{1,1,1}{i}}
\end{center}

\end{minipage}};
% Text Node
\draw (266.22,35.11) node   [align=left] {\begin{minipage}[lt]{23.14pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{m}\textsubscript{\textcolor[rgb]{1,1,1}{n}}
\end{center}

\end{minipage}};
% Text Node
\draw (156.72,34.86) node   [align=left] {\begin{minipage}[lt]{23.14pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{m}\textsubscript{\textcolor[rgb]{1,1,1}{1}}
\end{center}

\end{minipage}};
% Text Node
\draw (41.52,112.18) node   [align=left] {\begin{minipage}[lt]{23.09pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{{\large S}}
\end{center}

\end{minipage}};
% Text Node
\draw (41.57,33.68) node   [align=left] {\begin{minipage}[lt]{23.14pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{{\large I}}
\end{center}

\end{minipage}};
% Text Node
\draw (41.3,72.83) node   [align=left] {\begin{minipage}[lt]{38.08pt}\setlength\topsep{0pt}
\begin{center}
\textit{Original Models}
\end{center}

\end{minipage}};
% Text Node
\draw (98.41,16) node   [align=left] {\begin{minipage}[lt]{38.23pt}\setlength\topsep{0pt}
\begin{center}
{\small Automated}
\end{center}

\end{minipage}};
% Text Node
\draw (101.74,102.16) node   [align=left] {\begin{minipage}[lt]{43.89pt}\setlength\topsep{0pt}
\begin{center}
{\small Manual}
\end{center}

\end{minipage}};
% Text Node
\draw (116.45,73.26) node   [align=left] {\begin{minipage}[lt]{72.83pt}\setlength\topsep{0pt}
\begin{center}
\textit{Formal Models}
\end{center}

\end{minipage}};
% Text Node
\draw (214.6,79.37) node   [align=left] {\begin{minipage}[lt]{39.71pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Scenarios}
\end{center}

\end{minipage}};
% Text Node
\draw (63.06,256.14) node   [align=left] {\begin{minipage}[lt]{53.64pt}\setlength\topsep{0pt}
\begin{center}
\textit{Scenario k}
\end{center}

\end{minipage}};
% Text Node
\draw (63.41,212.79) node   [align=left] {\begin{minipage}[lt]{53.64pt}\setlength\topsep{0pt}
\begin{center}
\textit{Scenario j}
\end{center}

\end{minipage}};
% Text Node
\draw (252.8,213.11) node   [align=left] {\begin{minipage}[lt]{23.14pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{M}\textsuperscript{\textcolor[rgb]{1,1,1}{j}}\textsubscript{\textcolor[rgb]{1,1,1}{i}}
\end{center}

\end{minipage}};
% Text Node
\draw (137.8,212.91) node   [align=left] {\begin{minipage}[lt]{23.14pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{m}\textsuperscript{\textcolor[rgb]{1,1,1}{j}}\textsubscript{\textcolor[rgb]{1,1,1}{i}}
\end{center}

\end{minipage}};
% Text Node
\draw (151.35,282.14) node   [align=left] {\begin{minipage}[lt]{187.13pt}\setlength\topsep{0pt}
\begin{center}
\textbf{\textit{Verification based on Test Scenarios}}
\end{center}

\end{minipage}};
% Text Node
\draw (214.4,68.26) node   [align=left] {\begin{minipage}[lt]{39.44pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Test}
\end{center}

\end{minipage}};


\end{tikzpicture}

==> Images/sigRank1.tex <==

% \begin{tikzpicture}
%     \begin{axis}[
%         width  = 4.5cm,
%         height = 3.5cm,
%         major x tick style = transparent,
%         ybar=2*\pgflinewidth,
%         bar width=5pt,
%         ymajorgrids = true,
%         ylabel = {Signal \%},
%         y label style={at={(axis description cs:-.35,0.5)},anchor=north},
%         symbolic x coords={Extracted,Verified},
%         xtick = data,
%         scaled y ticks = false,
%         enlarge x limits=0.5,
%         ymin=0,
%         legend cell align=left,
%         legend style={
%                 at={(1,1.05)},
%                 anchor=south east,
%                 column sep=1ex
%         }
%     ]
%         \addplot[style={bblue,fill=bblue,mark=none}]
%             coordinates {(Extracted, 0.11) (Verified,0.10)};

%         \addplot[style={rred,fill=rred,mark=none}]
%              coordinates {(Extracted,0.53) (Verified,0.41)};

%         \addplot[style={ggreen,fill=ggreen,mark=none}]
%              coordinates {(Extracted,0.33) (Verified,0.26)};

%         \addplot[style={ppurple,fill=ppurple,mark=none}]
%              coordinates {(Extracted,0.07) (Verified,0.07)};

%         % \legend{Overapproximation,Concretize,Abstract,Weaken}
%     \end{axis}
% \end{tikzpicture}

\begin{tikzpicture}
    \begin{axis}[
        width  = 9cm,
        height = 3.5cm,
        major x tick style = transparent,
        ybar=2*\pgflinewidth,
        bar width=7pt,
        ymajorgrids = true,
        ylabel = {Signal \%},
        xlabel = {Scenario},
        y label style={at={(axis description cs:-.14,0.5)},anchor=north},
        x label style={at={(axis description cs:.5,-0.2)},anchor=north},
        symbolic x coords={1,2,3,4},
        xtick = data,
        scaled y ticks = false,
        enlarge x limits=0.2,
        ymin=0,
        legend cell align=left,
        legend style={
                at={(0.5,1.05)},
                anchor=south east,
                column sep=1ex
        }
    ]
        \addplot[style={bblue,fill=bblue,mark=none}]
            coordinates {(1, 0.06) (2,0.055) (3, 0.07) (4,0.095)};

        \addplot[style={rred,fill=rred,mark=none}]
             coordinates {(1,0.21) (2,0.195) (3, 0.245) (4,0.235)};

        \addplot[style={ggreen,fill=ggreen,mark=none}]
             coordinates {(1,0.13) (2,0.13) (3, 0.15) (4,0.145)};

        \addplot[style={ppurple,fill=ppurple,mark=none}]
             coordinates {(1,0.085) (2,0.095) (3, 0.13) (4,0.11)};

        % \legend{Overapproximation,Concretize,Abstract,Weaken}
    \end{axis}
\end{tikzpicture}

==> Images/sigRankLegend.tex <==


\begin{tikzpicture}
\footnotesize
    \begin{axis}[
        ybar=2*\pgflinewidth,
        hide axis,
        xmin=10,
        xmax=50,
        ymin=0,
        ymax=0.4,
        legend columns=4,
        legend style={
                draw=none,
                legend cell align=left,
                % at={(3,1.05)},
                % anchor=south east,
                column sep=1ex
        }
    ]
        % \addplot[style={bblue,fill=bblue,mark=none}]
        %     coordinates {(Extracted, 1.0) (Verified,1.0)};

        % \addplot[style={rred,fill=rred,mark=none}]
        %      coordinates {(Extracted,1.123) (Verified,0.85)};

        % \addplot[style={ggreen,fill=ggreen,mark=none}]
        %      coordinates {(Extracted,0.92) (Verified,0.56)};

        % \addplot[style={ppurple,fill=ppurple,mark=none}]
        %      coordinates {(Extracted,0.74) (Verified,1.07)};
        \addlegendimage{bblue,fill=bblue}
        \addlegendentry{Overapproximate};
        \addlegendimage{rred,fill=rred}
        \addlegendentry{Concretize};
        \addlegendimage{ggreen,fill=ggreen}
        \addlegendentry{Abstract};
        \addlegendimage{ppurple,fill=ppurple}
        \addlegendentry{Weaken};

        % \legend{Overapproximation,Concretize,Abstract,Weaken}
    \end{axis}
\end{tikzpicture}

==> Images/sigrank.tex <==
% \begin{tikzpicture}
% [
%     pie chart,
%     slice type={comet}{blu},
%     slice type={legno}{rosso},
%     slice type={coltello}{giallo},
%     slice type={sedia}{viola},
%     slice type={caffe}{verde},
%     pie values/.style={font={\footnotesize}},
%     scale=1.6
% ]

% \pie
%     {Scenario 1}
%     {54/comet,33/legno,7/sedia,6/coltello}
    
% \pie[xshift=2.7cm] %values of coltello/.style={pos=1.1}
%     {Scenario 2}
%     {57/comet,23/legno,10/sedia,13/coltello}

% \pie[yshift=-2.4cm]%
%     {Scenario 3}
%     {52/comet,26/legno,12/sedia,11/coltello}
    
% \pie[yshift=-2.4cm, xshift=2.7cm]%
%     {Scenario 4}
%     {58/comet,29/legno,11/sedia,4/coltello}

% \legend[shift={(-0.8cm,-3.2cm)}]{{Frequancy = 1}/comet}
% \legend[shift={(0.4cm,-3.2cm)}]{ {Frequancy < $\tau$}/legno}
% \legend[shift={(1.5cm,-3.2cm)}]{{Frequancy > $\tau$}/coltello}
% \legend[shift={(2.6cm,-3.2cm)}]{{uninitialized}/sedia}
% % \legend[shift={(3.1cm,-3.2cm)}]{{StateVars}/caffe}
    




% \end{tikzpicture}

\footnotesize
\pgfplotsset{compat=newest}

\pgfplotsset{testbar/.style={
    xbar stacked,
    width=\columnwidth,
    xmajorgrids = true,
    xmin=0,xmax=100,
    ytick = data, 
    ytick style={draw=none},
    yticklabels = {Model\textsubscript{1},Model\textsubscript{2},Model\textsubscript{3},Model\textsubscript{4}},
    tick align = outside, xtick pos = left,
    bar width=4mm, y=5mm,
    nodes near coords={\scriptsize \pgfmathprintnumber{\pgfplotspointmeta}\%}, % <-- prints % sign after y coordinate value
    xticklabel={\pgfmathprintnumber{\tick}\%},% <-- prints % sign after x tick value
    nodes near coords align={center}, % <-- horizontal alignment centered of nodes 
    enlarge y limits=0.25, % <-- Adds vertical space so to not crop the bars
}}


\begin{tikzpicture}
    \begin{axis}[testbar,
            legend columns=4,
            legend style={
                    draw=none,
                    legend cell align=right,
                    at={(1.05,1.25)},
                    anchor=north east,
                    column sep=1ex
        }]
        \addplot[white ,fill=bblue] coordinates{(52,3) (54,2) (57,1) (58,0)};
        \addplot[white ,fill=rred] coordinates{(26,3) (33,2) (23,1) (26,0)};
        \addplot[white ,fill=ggreen] coordinates{(12,3) (7,2) (14,1) (11,0)};
        \addplot[white ,fill=ppurple] coordinates{(10,3) (6,2) (6,1) (5,0)};


    
        \addlegendimage{bblue,fill=bblue}
        \addlegendentry{Frequancy$=1$};
        \addlegendimage{rred,fill=rred}
        \addlegendentry{Frequancy$\leq 5$};
        \addlegendimage{ggreen,fill=ggreen}
        \addlegendentry{Frequancy$>5$};
        \addlegendimage{ppurple,fill=ppurple}
        \addlegendentry{unknown};

       
    \end{axis}
\end{tikzpicture}

==> Images/soc.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=0.9]
%uncomment if require: \path (0,338); %set diagram left start at 0, and has height of 338

%Shape: Rectangle [id:dp9682642687946648] 
\draw  [draw opacity=0][fill={rgb, 255:red, 153; green, 0; blue, 77 }  ,fill opacity=1 ][line width=0.75]  (116.1,82.61) -- (225.95,82.61) -- (225.95,158.49) -- (116.1,158.49) -- cycle ;

%Shape: Rectangle [id:dp7972838277865908] 
\draw  [draw opacity=0][fill={rgb, 255:red, 120; green, 89; blue, 163 }  ,fill opacity=1 ][line width=0.75]  (246.35,83.5) -- (325,83.5) -- (325,151.85) -- (246.35,151.85) -- cycle ;

%Shape: Rectangle [id:dp0371654666236616] 
\draw  [draw opacity=0][fill={rgb, 255:red, 120; green, 89; blue, 163 }  ,fill opacity=1 ][line width=0.75]  (246.35,160.85) -- (325,160.85) -- (325,197.84) -- (246.35,197.84) -- cycle ;

%Shape: Rectangle [id:dp6373201304951945] 
\draw  [draw opacity=0][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]  (116.6,165) -- (225.97,165) -- (225.97,197.71) -- (116.6,197.71) -- cycle ;

%Shape: Rectangle [id:dp717801335273218] 
\draw   (104.67,75) -- (335,75) -- (335,207.35) -- (104.67,207.35) -- cycle ;
%Straight Lines [id:da46403870914829715] 
\draw    (226.25,111.25) -- (236,111.25) -- (235.33,181.71) -- (226,181.71) ;
%Straight Lines [id:da6527860640025407] 
\draw    (236,111.25) -- (245.75,111.25) ;
%Straight Lines [id:da9987365223834952] 
\draw    (236,169.25) -- (245.75,169.25) ;
%Straight Lines [id:da984029249915165] 
\draw    (130,219.27) -- (130,200.94) ;
\draw [shift={(130,197.94)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp08255518915737592] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 143; blue, 28 }  ,fill opacity=1 ][line width=0.75]  (353.35,83.5) -- (432,83.5) -- (432,109.6) -- (353.35,109.6) -- cycle ;

%Shape: Rectangle [id:dp20270238107134775] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 196; blue, 35 }  ,fill opacity=1 ][line width=0.75]  (353.35,149) -- (432,149) -- (432,188.6) -- (353.35,188.6) -- cycle ;

%Shape: Rectangle [id:dp011924116397670215] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (345.5,75) -- (438,75) -- (438,207.35) -- (345.5,207.35) -- cycle ;
%Shape: Rectangle [id:dp38934234669411905] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.75]  (384.04,177.14) -- (435.05,177.14) -- (435.05,198.02) -- (384.04,198.02) -- cycle ;

%Shape: Rectangle [id:dp6259580388073456] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.75]  (253.04,121.14) -- (317.75,121.14) -- (317.75,142.02) -- (253.04,142.02) -- cycle ;

%Straight Lines [id:da9209650977285997] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (317.75,142.02) -- (345.5,207.35) ;
%Straight Lines [id:da8177724164222442] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (317.75,121.14) -- (345.5,75) ;
%Straight Lines [id:da26692800945078266] 
\draw    (150.67,198.6) -- (150.09,216.94) ;
\draw [shift={(150,219.94)}, rotate = 271.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4631968876315884] 
\draw    (179,219.27) -- (179,200.94) ;
\draw [shift={(179,197.94)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9246909643904455] 
\draw    (206.67,198.6) -- (206.09,216.94) ;
\draw [shift={(206,219.94)}, rotate = 271.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (123.1,218.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {rx};
% Text Node
\draw (197,217.94) node [anchor=north west][inner sep=0.75pt]   [align=left] {rts};
% Text Node
\draw (171.29,181.46) node   [align=left] {\begin{minipage}[lt]{74.37pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{UART}
\end{center}

\end{minipage}};
% Text Node
\draw (285.68,179.47) node   [align=left] {\begin{minipage}[lt]{53.48pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{RAM}
\end{center}

\end{minipage}};
% Text Node
\draw (285.68,117.89) node   [align=left] {\begin{minipage}[lt]{53.48pt}\setlength\topsep{0pt}
\begin{center}
\end{center}

\end{minipage}};
% Text Node
\draw (171.02,120.79) node   [align=left] {\begin{minipage}[lt]{74.7pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{CPU}
\end{center}

\end{minipage}};
% Text Node
\draw (392.68,96.63) node   [align=left] {\begin{minipage}[lt]{53.48pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{Driver}
\end{center}

\end{minipage}};
% Text Node
\draw (392.68,168.93) node   [align=left] {\begin{minipage}[lt]{53.48pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{Application}
\end{center}

\end{minipage}};
% Text Node
\draw (409.54,187.65) node   [align=left] {\begin{minipage}[lt]{34.68pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{Test}
\end{center}

\end{minipage}};
% Text Node
\draw (285.4,131.65) node   [align=left] {\begin{minipage}[lt]{44pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{Firmware}
\end{center}

\end{minipage}};
% Text Node
\draw (143.5,218.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {tx};
% Text Node
\draw (168.83,218.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {cts};
% Text Node
\draw (285.75,100.59) node   [align=left] {\begin{minipage}[lt]{53.38pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{ROM}
\end{center}

\end{minipage}};
% Text Node
\draw (380.93,131.48) node   [align=left] {\begin{minipage}[lt]{36.14pt}\setlength\topsep{0pt}
.... ..
\end{minipage}};


\end{tikzpicture}


==> Images/stateGrowth.tex <==
{\color{black}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\small
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.9,xscale=0.9]
%uncomment if require: \path (0,338); %set diagram left start at 0, and has height of 338

%Flowchart: Preparation [id:dp9403944186602122] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (382.21,14) -- (386.9,3.5) -- (402.52,3.5) -- (407.21,14) -- (402.52,24.5) -- (386.9,24.5) -- cycle ;
%Flowchart: Preparation [id:dp4209806357553658] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (422.83,97.99) -- (427.52,87.49) -- (443.15,87.49) -- (447.83,97.99) -- (443.15,108.49) -- (427.52,108.49) -- cycle ;
%Flowchart: Preparation [id:dp4584710471315434] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (382.21,56) -- (386.9,45.5) -- (402.52,45.5) -- (407.21,56) -- (402.52,66.5) -- (386.9,66.5) -- cycle ;
%Flowchart: Preparation [id:dp8031217162570072] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (402.52,87.5) -- (407.21,77) -- (422.83,77) -- (427.52,87.5) -- (422.83,98) -- (407.21,98) -- cycle ;
%Flowchart: Preparation [id:dp18162450353145276] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (382.21,77) -- (386.9,66.5) -- (402.52,66.5) -- (407.21,77) -- (402.52,87.5) -- (386.9,87.5) -- cycle ;
%Shape: Pulse Wave Form [id:dp27426463641966325] 
\draw   (16.7,105.27) -- (25.31,105.27) -- (25.31,90.87) -- (39.09,90.87) -- (39.09,105.27) -- (47.7,105.27) ;
%Shape: Pulse Wave Form [id:dp08729364014378116] 
\draw   (130.83,105.27) -- (139.44,105.27) -- (139.44,90.87) -- (153.22,90.87) -- (153.22,105.27) -- (161.83,105.27) ;
%Shape: Pulse Wave Form [id:dp20003813987008168] 
\draw   (153.22,105.27) -- (161.83,105.27) -- (161.83,90.87) -- (175.61,90.87) -- (175.61,105.27) -- (184.22,105.27) ;

%Shape: Pulse Wave Form [id:dp19328931694825835] 
\draw   (303.83,105.27) -- (312.44,105.27) -- (312.44,90.87) -- (326.22,90.87) -- (326.22,105.27) -- (334.83,105.27) ;
%Shape: Pulse Wave Form [id:dp9923114542711116] 
\draw   (326.22,105.27) -- (334.83,105.27) -- (334.83,90.87) -- (348.61,90.87) -- (348.61,105.27) -- (357.22,105.27) ;
%Shape: Pulse Wave Form [id:dp891258140724736] 
\draw   (376.61,105.27) -- (385.22,105.27) -- (385.22,90.87) -- (399,90.87) -- (399,105.27) -- (407.61,105.27) ;
%Straight Lines [id:da8870720831733583] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (356.83,105.27) -- (376.61,105.27) ;

%Shape: Resistor [id:dp998374297138316] 
\draw   (17.97,13.7) -- (47.73,13.7) -- (47.73,76.3) -- (17.97,76.3) -- (17.97,13.7) -- cycle (9.6,45) -- (17.97,45) (47.73,45) -- (56.1,45) ;
%Shape: Ground [id:dp7086617470345398] 
\draw   (41.12,76.24) -- (32.84,65.24) -- (24.45,76.17) -- (41.12,76.24) -- cycle (32.76,81.69) -- (32.79,76.21) ;
%Shape: Resistor [id:dp6095652811270176] 
\draw   (143.3,14.03) -- (173.06,14.03) -- (173.06,76.63) -- (143.3,76.63) -- (143.3,14.03) -- cycle (134.93,45.33) -- (143.3,45.33) (173.06,45.33) -- (181.43,45.33) ;
%Shape: Ground [id:dp7455358653268367] 
\draw   (166.46,76.58) -- (158.17,65.57) -- (149.79,76.5) -- (166.46,76.58) -- cycle (158.1,82.02) -- (158.12,76.54) ;

%Shape: Resistor [id:dp26748235000271303] 
\draw   (340.3,13.7) -- (370.06,13.7) -- (370.06,76.3) -- (340.3,76.3) -- (340.3,13.7) -- cycle (331.93,45) -- (340.3,45) (370.06,45) -- (378.43,45) ;
%Shape: Ground [id:dp5661827848971122] 
\draw   (363.46,76.24) -- (355.17,65.24) -- (346.79,76.17) -- (363.46,76.24) -- cycle (355.1,81.69) -- (355.12,76.21) ;

%Right Arrow [id:dp8373423639580995] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (101.83,40.91) -- (116.13,40.91) -- (116.13,36.82) -- (125.67,45) -- (116.13,53.18) -- (116.13,49.09) -- (101.83,49.09) -- cycle ;
%Right Arrow [id:dp2720201210539994] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (277.83,40.91) -- (292.13,40.91) -- (292.13,36.82) -- (301.67,45) -- (292.13,53.18) -- (292.13,49.09) -- (277.83,49.09) -- cycle ;
%Flowchart: Preparation [id:dp12150313716595362] 
\draw   (65.17,45.1) -- (69.85,34.6) -- (85.48,34.6) -- (90.17,45.1) -- (85.48,55.6) -- (69.85,55.6) -- cycle ;

%Flowchart: Preparation [id:dp794861436309944] 
\draw   (212.83,44.77) -- (217.52,34.27) -- (233.15,34.27) -- (237.83,44.77) -- (233.15,55.27) -- (217.52,55.27) -- cycle ;
%Flowchart: Preparation [id:dp49732776439731063] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (233.15,34.27) -- (237.83,23.77) -- (253.46,23.77) -- (258.15,34.27) -- (253.46,44.77) -- (237.83,44.77) -- cycle ;
%Flowchart: Preparation [id:dp40619418947762376] 
\draw   (233.15,55.27) -- (237.83,44.77) -- (253.46,44.77) -- (258.15,55.27) -- (253.46,65.77) -- (237.83,65.77) -- cycle ;
%Flowchart: Preparation [id:dp7745427931166304] 
\draw   (212.83,65.77) -- (217.52,55.27) -- (233.15,55.27) -- (237.83,65.77) -- (233.15,76.27) -- (217.52,76.27) -- cycle ;
%Flowchart: Preparation [id:dp8998133279060487] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (212.83,23.77) -- (217.52,13.27) -- (233.15,13.27) -- (237.83,23.77) -- (233.15,34.27) -- (217.52,34.27) -- cycle ;
%Flowchart: Preparation [id:dp8781543676103389] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (192.52,34.27) -- (197.21,23.77) -- (212.83,23.77) -- (217.52,34.27) -- (212.83,44.77) -- (197.21,44.77) -- cycle ;
%Curve Lines [id:da3665918536942654] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (244.75,43.6) .. controls (239.9,22.75) and (214.35,12.24) .. (205.06,41.75) ;
\draw [shift={(204.25,44.6)}, rotate = 284.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Flowchart: Preparation [id:dp3003644877803586] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (192.52,55.27) -- (197.21,44.77) -- (212.83,44.77) -- (217.52,55.27) -- (212.83,65.77) -- (197.21,65.77) -- cycle ;

%Flowchart: Preparation [id:dp5599530997764615] 
\draw   (422.83,56) -- (427.52,45.5) -- (443.15,45.5) -- (447.83,56) -- (443.15,66.5) -- (427.52,66.5) -- cycle ;
%Flowchart: Preparation [id:dp902217448347602] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (443.15,45.5) -- (447.83,35) -- (463.46,35) -- (468.15,45.5) -- (463.46,56) -- (447.83,56) -- cycle ;
%Flowchart: Preparation [id:dp1739070737598316] 
\draw   (443.15,66.5) -- (447.83,56) -- (463.46,56) -- (468.15,66.5) -- (463.46,77) -- (447.83,77) -- cycle ;
%Flowchart: Preparation [id:dp5060924645471669] 
\draw   (422.83,77) -- (427.52,66.5) -- (443.15,66.5) -- (447.83,77) -- (443.15,87.49) -- (427.52,87.49) -- cycle ;
%Flowchart: Preparation [id:dp16771287093621146] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (422.83,35) -- (427.52,24.5) -- (443.15,24.5) -- (447.83,35) -- (443.15,45.5) -- (427.52,45.5) -- cycle ;
%Flowchart: Preparation [id:dp5789712962421045] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (402.52,45.5) -- (407.21,35) -- (422.83,35) -- (427.52,45.5) -- (422.83,56) -- (407.21,56) -- cycle ;
%Flowchart: Preparation [id:dp23671597347397166] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (402.52,66.5) -- (407.21,56) -- (422.83,56) -- (427.52,66.5) -- (422.83,77) -- (407.21,77) -- cycle ;
%Flowchart: Preparation [id:dp4854857720902326] 
\draw   (443.15,87.49) -- (447.83,77) -- (463.46,77) -- (468.15,87.49) -- (463.46,97.99) -- (447.83,97.99) -- cycle ;
%Flowchart: Preparation [id:dp12191896136133362] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (463.46,77) -- (468.15,66.5) -- (483.77,66.5) -- (488.46,77) -- (483.77,87.49) -- (468.15,87.49) -- cycle ;
%Flowchart: Preparation [id:dp8734293863672051] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (463.46,56) -- (468.15,45.5) -- (483.77,45.5) -- (488.46,56) -- (483.77,66.5) -- (468.15,66.5) -- cycle ;
%Flowchart: Preparation [id:dp09184680468047213] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (463.46,35) -- (468.15,24.5) -- (483.77,24.5) -- (488.46,35) -- (483.77,45.5) -- (468.15,45.5) -- cycle ;
%Flowchart: Preparation [id:dp996424700627363] 
\draw   (443.15,24.5) -- (447.83,14) -- (463.46,14) -- (468.15,24.5) -- (463.46,35) -- (447.83,35) -- cycle ;
%Flowchart: Preparation [id:dp9412685746219402] 
\draw   (422.83,14) -- (427.52,3.5) -- (443.15,3.5) -- (447.83,14) -- (443.15,24.5) -- (427.52,24.5) -- cycle ;
%Flowchart: Preparation [id:dp5913704151885257] 
\draw   (402.52,24.5) -- (407.21,14) -- (422.83,14) -- (427.52,24.5) -- (422.83,35) -- (407.21,35) -- cycle ;
%Flowchart: Preparation [id:dp9989741557183283] 
\draw   (382.21,35) -- (386.9,24.5) -- (402.52,24.5) -- (407.21,35) -- (402.52,45.5) -- (386.9,45.5) -- cycle ;
%Flowchart: Preparation [id:dp9589567918570581] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (483.77,66.5) -- (488.46,56) -- (504.08,56) -- (508.77,66.5) -- (504.08,77) -- (488.46,77) -- cycle ;
%Flowchart: Preparation [id:dp05629241684050146] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (483.77,45.5) -- (488.46,35) -- (504.08,35) -- (508.77,45.5) -- (504.08,56) -- (488.46,56) -- cycle ;
%Flowchart: Preparation [id:dp10662053542200645] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (504.08,56) -- (508.77,45.5) -- (524.4,45.5) -- (529.08,56) -- (524.4,66.5) -- (508.77,66.5) -- cycle ;
%Flowchart: Preparation [id:dp8361073449077512] 
\draw   (524.4,45.5) -- (529.08,35) -- (544.71,35) -- (549.4,45.5) -- (544.71,56) -- (529.08,56) -- cycle ;
%Flowchart: Preparation [id:dp012562490285683348] 
\draw   (524.4,66.5) -- (529.08,56) -- (544.71,56) -- (549.4,66.5) -- (544.71,77) -- (529.08,77) -- cycle ;
%Flowchart: Preparation [id:dp41830453191143113] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (504.08,77) -- (508.77,66.5) -- (524.4,66.5) -- (529.08,77) -- (524.4,87.49) -- (508.77,87.49) -- cycle ;
%Flowchart: Preparation [id:dp036524937242206734] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (483.77,87.49) -- (488.46,77) -- (504.08,77) -- (508.77,87.49) -- (504.08,97.99) -- (488.46,97.99) -- cycle ;
%Flowchart: Preparation [id:dp5532932206608425] 
\draw   (544.71,56) -- (549.4,45.5) -- (565.02,45.5) -- (569.71,56) -- (565.02,66.5) -- (549.4,66.5) -- cycle ;
%Flowchart: Preparation [id:dp4382742591257245] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (504.08,35) -- (508.77,24.5) -- (524.4,24.5) -- (529.08,35) -- (524.4,45.5) -- (508.77,45.5) -- cycle ;
%Flowchart: Preparation [id:dp18320923518304255] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (504.08,97.99) -- (508.77,87.49) -- (524.4,87.49) -- (529.08,97.99) -- (524.4,108.49) -- (508.77,108.49) -- cycle ;
%Flowchart: Preparation [id:dp8682614420393957] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (524.4,87.49) -- (529.08,77) -- (544.71,77) -- (549.4,87.49) -- (544.71,97.99) -- (529.08,97.99) -- cycle ;
%Flowchart: Preparation [id:dp27646252065990584] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (483.77,24.5) -- (488.46,14) -- (504.08,14) -- (508.77,24.5) -- (504.08,35) -- (488.46,35) -- cycle ;

% Text Node
\draw (32.75,114.27) node   [align=left] {\begin{minipage}[lt]{54.06pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize 1 Clock cycle}
\end{center}

\end{minipage}};
% Text Node
\draw (157,114.27) node   [align=left] {\begin{minipage}[lt]{63.24pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize 2 Clock cycles}
\end{center}

\end{minipage}};
% Text Node
\draw (355.1,114.27) node   [align=left] {\begin{minipage}[lt]{75.26pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize n+1 Clock cycles}
\end{center}

\end{minipage}};
% Text Node
\draw (77.67,45.1) node    {${\textstyle S_{0}}$};
% Text Node
\draw (225.33,44.77) node    {${\textstyle S_{0}}$};
% Text Node
\draw (225.33,65.77) node    {${\textstyle S_{1}^{0}}$};
% Text Node
\draw (245.65,55.27) node    {${\textstyle S_{1}^{1}}$};
% Text Node
\draw (206.64,54.99) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {${\textstyle S_{1}^{i}}$};
% Text Node
\draw (435.33,56) node    {${\textstyle S_{0}}$};
% Text Node
\draw (557.21,56) node    {${\textstyle S_{n}^{k}}$};


\end{tikzpicture}

}

==> Images/terminalSoC.tex <==
\begin{minted}[bgcolor=black,
               framesep=2mm,
               fontsize=\footnotesize,
               formatcom=\color{white}]{bash}
> $ screen /dev/tty.usbmodem102 115200 
Welcome to Simple Encrypted Backup!
Select options
    1. Encrypt and Write Data 
    2. Decrypt and Read Data
Your Option? _
\end{minted}

==> Images/validInvalid.tex <==
\footnotesize
\pgfplotsset{compat=newest}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt   
\pgfplotsset{testbar/.style={
    ybar stacked,
    height=3.5cm,
    ymajorgrids=true,
    ymin=0, ymax=100,
    xtick=data,
    xmin=0, xmax=27,
    yticklabel style={draw=none ,font=\tiny},
    xticklabel style={draw=none ,font=\tiny},
    xticklabels={ S\textsubscript{1},   S\textsubscript{2},  S\textsubscript{3}, 
 S\textsubscript{4}, S\textsubscript{5}, 
 S\textsubscript{6}, 
 E\textsubscript{1},  E\textsubscript{2},  E\textsubscript{3}, 
 E\textsubscript{4}, 
 L\textsubscript{1},  L\textsubscript{2},  L\textsubscript{3}, 
 L\textsubscript{4}, 
 L\textsubscript{5}, 
 L\textsubscript{6}, L\textsubscript{7}, 
 L\textsubscript{8},  L\textsubscript{9},  L\textsubscript{10},  L\textsubscript{11},A\textsubscript{1}, A\textsubscript{2}, A\textsubscript{3},A\textsubscript{4},A\textsubscript{5}},
    tick align=outside,
    xtick pos=bottom,
    ytick pos=left,
    bar width=2.4mm,
    x=3mm,
    xlabel= {\scriptsize\ \ CS1(SEB) \ \ \ \ \ CS2(ECC)   \  \ \  \ \ \  \ \  \  \   \  CS3(LCD) \ \ \ \ \  \  \  \  \  \ \ \ \ \ \ \ CS4(SATA)},
    % nodes near coords={ \pgfmathprintnumber{\pgfplotspointmeta}\%}, % <-- prints % sign after y coordinate value
    % yticklabel={\pgfmathprintnumber{\tick}\%},% <-- prints % sign after y tick value
    % nodes near coords align={center}, % <-- horizontal alignment centered of nodes 
    % enlarge x limits=0.05, % <-- Adds horizontal space so to not crop the bars
}}


\begin{tikzpicture}
    \begin{axis}[testbar,
            legend columns=4,
            legend style={
                    draw=none,
                    legend cell align=right,
                    at={(1.01,1.25)},
                    anchor=north east,
                    column sep=1ex,
                    fill=none
        }]
        \addplot[white ,fill=ggreen] coordinates{(1,88) (2,76) (3,79) (4,81) (5, 95) (6, 93) (7, 68) (8, 75) (9, 69) (10, 77) (11, 88) (12, 76) (13, 69) (14, 65) (15, 69) (16, 73) (17, 70) (18, 77) (19, 74) (20, 81) (21, 80) (22, 68) (23, 73) (24,83) (25, 69) (26, 69)};
        \addplot[white ,fill=rred] coordinates{(1,12) (2,24) (3,21) (4,19) (5, 5) (6, 7) (7, 32) (8, 25) (9, 31) (10, 23) (11, 12) (12, 24) (13, 31) (14, 35) (15, 31) (16, 27) (17, 30) (18, 23) (19, 26) (20, 19) (21, 20) (22, 32) (23, 27) (24,17) (25, 31) (26, 31)};

        \addlegendimage{rred,fill=rred}
        \addlegendentry{Valid Hints \%};
        \addlegendimage{ggreen,fill=ggreen}
        \addlegendentry{Invalid Hints\%};

    \end{axis}



\end{tikzpicture}


==> Images/why.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\small
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.7,xscale=0.7]
%uncomment if require: \path (0,598); %set diagram left start at 0, and has height of 598

%Shape: Rectangle [id:dp37727392108695046] 
%Shape: Rectangle [id:dp37727392108695046] 
\draw  [draw opacity=0][fill={rgb, 255:red, 120; green, 89; blue, 163 }  ,fill opacity=1 ][line width=0.75]  (7.19,118) -- (78.48,118) -- (78.48,145.17) -- (7.19,145.17) -- cycle ;

%Shape: Rectangle [id:dp08776741667901389] 
\draw   (-1.62,1.1) -- (203,1.1) -- (203,60.92) -- (-1.62,60.92) -- cycle ;
%Shape: Ellipse [id:dp5593481805063192] 
\draw  [draw opacity=0][fill={rgb, 255:red, 153; green, 0; blue, 77 }  ,fill opacity=1 ] (311.6,132.85) .. controls (311.6,117.77) and (340.05,105.54) .. (375.15,105.54) .. controls (410.24,105.54) and (438.69,117.77) .. (438.69,132.85) .. controls (438.69,147.93) and (410.24,160.15) .. (375.15,160.15) .. controls (340.05,160.15) and (311.6,147.93) .. (311.6,132.85) -- cycle ;

%Straight Lines [id:da9113638610174766] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (291.38,100.17) -- (86,100.17) ;
\draw [shift={(82,100.17)}, rotate = 360] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
%Shape: Rectangle [id:dp9778237019131801] 
\draw  [draw opacity=0][fill={rgb, 255:red, 120; green, 89; blue, 163 }  ,fill opacity=1 ][line width=0.75]  (7.18,28.66) -- (78.39,28.66) -- (78.39,55.84) -- (7.18,55.84) -- cycle ;

%Shape: Rectangle [id:dp7995083371795546] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (291.8,68.67) -- (459,68.67) -- (459,169.63) -- (291.8,169.63) -- cycle ;
%Shape: Rectangle [id:dp971881957142877] 
\draw   (210.6,1.17) -- (459,1.17) -- (459,60.92) -- (210.6,60.92) -- cycle ;
%Shape: Rectangle [id:dp6942227302396231] 
\draw   (-0.82,109.5) -- (283.8,109.5) -- (283.8,169.63) -- (-0.82,169.63) -- cycle ;
%Shape: Rectangle [id:dp17193681606121314] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (3,22.17) -- (82.5,22.17) -- (82.5,151.5) -- (3,151.5) -- cycle ;
%Shape: Rectangle [id:dp37433125766459785] 
\draw  [draw opacity=0][fill={rgb, 255:red, 120; green, 89; blue, 163 }  ,fill opacity=1 ][line width=0.75]  (218.65,29) -- (290.57,29) -- (290.57,56.17) -- (218.65,56.17) -- cycle ;

%Shape: Rectangle [id:dp26346247950823654] 
\draw  [draw opacity=0][fill={rgb, 255:red, 120; green, 89; blue, 163 }  ,fill opacity=1 ][line width=0.75]  (380.08,28.33) -- (452,28.33) -- (452,55.51) -- (380.08,55.51) -- cycle ;

%Curve Lines [id:da701036581851338] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (184.07,60.92) .. controls (184.12,97.12) and (238.98,89.03) .. (288.41,88.78) ;
\draw [shift={(290.67,88.78)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp547839814742644] 
\draw  [draw opacity=0][fill={rgb, 255:red, 120; green, 89; blue, 163 }  ,fill opacity=1 ][line width=0.75]  (124.67,28.33) -- (196.06,28.33) -- (196.06,55.51) -- (124.67,55.51) -- cycle ;

%Shape: Rectangle [id:dp14275408781072785] 
\draw  [draw opacity=0][fill={rgb, 255:red, 120; green, 89; blue, 163 }  ,fill opacity=1 ][line width=0.75]  (89.88,118.33) -- (161.17,118.33) -- (161.17,145.51) -- (89.88,145.51) -- cycle ;

%Curve Lines [id:da8129970276246341] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (232.8,60.92) .. controls (232.87,78.86) and (257.57,77.99) .. (287.69,77.24) ;
\draw [shift={(290.5,77.17)}, rotate = 178.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp8681982765017726] 
\draw  [draw opacity=0][fill={rgb, 255:red, 120; green, 89; blue, 163 }  ,fill opacity=1 ][line width=0.75]  (204.18,117.98) -- (275.47,117.98) -- (275.47,145.15) -- (204.18,145.15) -- cycle ;


% Text Node
\draw (375.2,85.95) node   [align=left] {\begin{minipage}[lt]{113.97pt}\setlength\topsep{0pt}
\begin{center}
\textbf{\textcolor[rgb]{0.25,0.46,0.02}{Supporting Artifacts}}
\end{center}

\end{minipage}};
% Text Node
\draw (375.6,136.85) node   [align=left] {\begin{minipage}[lt]{85.81pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{System Level}\\\textcolor[rgb]{1,1,1}{Analysis}
\end{center}

\end{minipage}};
% Text Node
\draw (42.79,42.22) node   [align=left] {\begin{minipage}[lt]{48.43pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{main.c}
\end{center}

\end{minipage}};
% Text Node
\draw (101.09,10.58) node   [align=left] {\begin{minipage}[lt]{138.6pt}\setlength\topsep{0pt}
\begin{center}
\textit{Firmware and Drivers}
\end{center}

\end{minipage}};
% Text Node
\draw (334.8,10.42) node   [align=left] {\begin{minipage}[lt]{168.91pt}\setlength\topsep{0pt}
\begin{center}
\textit{Hardware}
\end{center}

\end{minipage}};
% Text Node
\draw (141.29,159.13) node   [align=left] {\begin{minipage}[lt]{193.27pt}\setlength\topsep{0pt}
\begin{center}
\textit{Specifications}
\end{center}

\end{minipage}};
% Text Node
\draw (42.83,131.56) node   [align=left] {\begin{minipage}[lt]{48.48pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{main.{\footnotesize spec}}
\end{center}

\end{minipage}};
% Text Node
\draw (254.61,42.56) node   [align=left] {\begin{minipage}[lt]{48.91pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{cpu.v}
\end{center}

\end{minipage}};
% Text Node
\draw (416.04,41.89) node   [align=left] {\begin{minipage}[lt]{48.91pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{rom.v}
\end{center}

\end{minipage}};
% Text Node
\draw (109.85,44.07) node   [align=left] {\begin{minipage}[lt]{25.36pt}\setlength\topsep{0pt}
.... ..
\end{minipage}};
% Text Node
\draw (335,43.27) node   [align=left] {\begin{minipage}[lt]{26.93pt}\setlength\topsep{0pt}
.... ..
\end{minipage}};
% Text Node
\draw (188.37,132.17) node   [align=left] {\begin{minipage}[lt]{25.33pt}\setlength\topsep{0pt}
.... ..
\end{minipage}};
% Text Node
\draw (160.37,41.89) node   [align=left] {\begin{minipage}[lt]{48.55pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{driver.c}
\end{center}

\end{minipage}};
% Text Node
\draw (125.52,131.89) node   [align=left] {\begin{minipage}[lt]{48.48pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{driver.{\footnotesize spec}}
\end{center}

\end{minipage}};
% Text Node
\draw (167.12,90.32) node  [rotate=-359.67] [align=left] {\begin{minipage}[lt]{93.57pt}\setlength\topsep{0pt}
\begin{center}
\textbf{\textcolor[rgb]{0.25,0.46,0.02}{Hints}}
\end{center}

\end{minipage}};
% Text Node
\draw (239.82,131.53) node   [align=left] {\begin{minipage}[lt]{48.48pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{cpu.{\footnotesize spec}}
\end{center}

\end{minipage}};
% Text Node
\draw (43.1,87.12) node   [align=left] {\begin{minipage}[lt]{51.54pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.82,0.01,0.11}{\textbf{Proof}}
\end{center}

\end{minipage}};


\end{tikzpicture}

